Hadamard Powers and Kernel Perceptrons

We study a relation between Hadamard powers and polynomial kernel perceptrons. The rank of Hadamard powers for the special case of a Boolean matrix and for the generic case of a real matrix is computed explicitly. These results are interpreted in terms of the classification capacities of perceptrons.

==> condHd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}, xlabel near ticks}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
\begin{tikzpicture}

% \begin{axis}[%
% width=5.2cm,
% height=3.7cm,
% at={(0cm,0cm)},
% scale only axis,
% unbounded coords=jump,
% xmin=0,
% xmax=5,
% ymode=log,
% ymin=100000000,
% ymax=1e+15,
% yminorticks=true,
% axis background/.style={fill=white},
% legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]
\begin{axis}[%
width=5cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel={\scriptsize Hadamard exponent $d$},
ymin=5e+08,
ymax=1e+15,
ymode=log,
axis background/.style={fill=white},
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	inf\\
0.0251256283372641	198496223232\\
0.0502512566745281	100435468288\\
0.075376883149147	67917758464\\
0.100502513349056	51793166336\\
0.125628143548965	42232668160\\
0.150753766298294	35961233408\\
0.175879403948784	31575859200\\
0.201005026698112	28376190976\\
0.226130649447441	25974089728\\
0.251256287097931	24137699328\\
0.27638190984726	22720598016\\
0.301507532596588	21626329088\\
0.326633155345917	20789473280\\
0.351758807897568	20164708352\\
0.376884430646896	19720439808\\
0.402010053396225	19434854400\\
0.427135676145554	19293351936\\
0.452261298894882	19287105536\\
0.477386921644211	19412015104\\
0.502512574195862	19668371456\\
0.52763819694519	20060512256\\
0.552763819694519	20597229568\\
0.577889442443848	21292161024\\
0.603015065193176	22164795392\\
0.628140687942505	23241967616\\
0.653266310691833	24560078848\\
0.678391933441162	26168479744\\
0.703517615795135	28134733824\\
0.728643238544464	30552854528\\
0.753768861293793	33556383744\\
0.778894484043121	37340942336\\
0.80402010679245	42203881472\\
0.829145729541779	48618369024\\
0.854271352291107	57385984000\\
0.879396975040436	69977063424\\
0.904522597789764	89412804608\\
0.929648220539093	123032092672\\
0.954773843288422	194487238656\\
0.979899525642395	445698146304\\
0.999000012874603	9099198595072\\
0.999020218849182	9288409939968\\
0.999040424823761	9482184687616\\
0.99906063079834	9685982773248\\
0.999080836772919	9900169101312\\
0.999100983142853	10119132741632\\
0.999121189117432	10352137863168\\
0.99914139509201	10602667835392\\
0.999161601066589	10855116701696\\
0.999181807041168	11120082419712\\
0.999202013015747	11400227323904\\
0.999222218990326	11700901249024\\
0.999242424964905	12010038231040\\
0.999262630939484	12342158950400\\
0.999282836914062	12688696541184\\
0.999303042888641	13059581018112\\
0.99932324886322	13445381488640\\
0.999343454837799	13858492121088\\
0.999363660812378	14304132726784\\
0.999383866786957	14773128265728\\
0.999404013156891	15267478372352\\
0.99942421913147	15805251059712\\
0.999444425106049	16384147849216\\
0.999464631080627	17006370750464\\
0.999484837055206	17664065929216\\
0.999505043029785	18388808105984\\
0.999525249004364	19179054825472\\
0.999545454978943	20030328668160\\
0.999565660953522	20955554381824\\
0.999585866928101	21961065365504\\
0.999606072902679	23108945707008\\
0.999626278877258	24352789626880\\
0.999646484851837	25740445745152\\
0.999666690826416	27300162699264\\
0.999686896800995	29107823837184\\
0.999707043170929	31084962119680\\
0.999727249145508	33369192660992\\
0.999747455120087	36050139348992\\
0.999767661094666	39183422849024\\
0.999787867069244	42883625254912\\
0.999808073043823	47398789316608\\
0.999828279018402	52957039034368\\
0.999848484992981	60073829203968\\
0.99986869096756	69419531239424\\
0.999888896942139	81804807634944\\
0.999909102916718	99907255926784\\
0.999929308891296	128739799203840\\
0.999949514865875	179946664230912\\
0.999969720840454	301405571121152\\
0.999989926815033	890321084874752\\
1.00001013278961	910272483033088\\
1.00003027915955	299909513216000\\
1.00005054473877	180409463734272\\
1.0000706911087	129275462156288\\
1.00009095668793	100274626625536\\
1.00011110305786	81894414745600\\
1.00013136863708	69278774591488\\
1.00015151500702	60167706116096\\
1.00017166137695	53061166825472\\
1.00019192695618	47381542338560\\
1.00021207332611	42975505678336\\
1.00023233890533	39230550048768\\
1.00025248527527	36049262739456\\
1.00027275085449	33428038746112\\
1.00029289722443	31070818926592\\
1.00031316280365	29068682592256\\
1.00033330917358	27316042334208\\
1.00035357475281	25753697648640\\
1.00037372112274	24356644192256\\
1.00039398670197	23129162252288\\
1.0004141330719	21977494454272\\
1.00043439865112	20975580086272\\
1.00045454502106	20045071646720\\
1.00047469139099	19198302486528\\
1.00049495697021	18393094684672\\
1.00051510334015	17689657475072\\
1.00053536891937	17017065177088\\
1.00055551528931	16397330546688\\
1.00057578086853	15821268058112\\
1.00059592723846	15293603643392\\
1.00061619281769	14783828983808\\
1.00063633918762	14314078470144\\
1.00065660476685	13874868781056\\
1.00067675113678	13458548457472\\
1.000697016716	13068264275968\\
1.00071716308594	12710018285568\\
1.00073742866516	12352459112448\\
1.0007575750351	12026691715072\\
1.00077772140503	11710485233664\\
1.00079798698425	11419729788928\\
1.00081813335419	11135407357952\\
1.00083839893341	10866990776320\\
1.00085854530334	10617584877568\\
1.00087881088257	10367988137984\\
1.0008989572525	10138156007424\\
1.00091922283173	9913105383424\\
1.00093936920166	9702364676096\\
1.00095963478088	9497093341184\\
1.00097978115082	9303307059200\\
1.00100004673004	9111894753280\\
1.00502514839172	1820039446528\\
1.03015077114105	310329606144\\
1.05527639389038	173566623744\\
1.08040201663971	122629013504\\
1.10552763938904	96230522880\\
1.13065326213837	80232767488\\
1.1557788848877	69620310016\\
1.18090450763702	62166290432\\
1.20603013038635	56732577792\\
1.23115575313568	52678508544\\
1.25628137588501	49616875520\\
1.28140699863434	47301701632\\
1.30653262138367	45570256896\\
1.331658244133	44312711168\\
1.35678386688232	43453423616\\
1.38190948963165	42940825600\\
1.40703523159027	42740543488\\
1.4321608543396	42831593472\\
1.45728647708893	43203530752\\
1.48241209983826	43855634432\\
1.50753772258759	44795662336\\
1.53266334533691	46040608768\\
1.55778896808624	47617257472\\
1.58291459083557	49563865088\\
1.6080402135849	51932508160\\
1.63316583633423	54793744384\\
1.65829145908356	58241794048\\
1.68341708183289	62403481600\\
1.70854270458221	67452653568\\
1.73366832733154	73630728192\\
1.75879395008087	81282154496\\
1.7839195728302	90914217984\\
1.80904519557953	103303512064\\
1.83417081832886	119699415040\\
1.85929644107819	142247280640\\
1.88442206382751	174960214016\\
1.90954768657684	226314698752\\
1.93467330932617	317831872512\\
1.95979905128479	524853215232\\
1.98492467403412	1424992370688\\
1.99899995326996	21718603137024\\
1.99902021884918	22166902931456\\
1.99904036521912	22629568217088\\
1.99906063079834	23113299394560\\
1.99908077716827	23622611632128\\
1.9991010427475	24160671629312\\
1.99912118911743	24724377698304\\
1.99914145469666	25296304603136\\
1.99916160106659	25904552083456\\
1.99918186664581	26539200610304\\
1.99920201301575	27230163959808\\
1.99922227859497	27926753968128\\
1.9992424249649	28665888899072\\
1.99926257133484	29457918197760\\
1.99928283691406	30279586545664\\
1.999302983284	31154403016704\\
1.99932324886322	32105364979712\\
1.99934339523315	33088618889216\\
1.99936366081238	34129328472064\\
1.99938380718231	35252202373120\\
1.99940407276154	36430927626240\\
1.99942421913147	37715181568000\\
1.99944448471069	39112883044352\\
1.99946463108063	40589240303616\\
1.99948489665985	42170971062272\\
1.99950504302979	43878174425088\\
1.99952530860901	45750499147776\\
1.99954545497894	47836620128256\\
1.99956560134888	50048574423040\\
1.9995858669281	52470613016576\\
1.99960601329803	55147694653440\\
1.99962627887726	58173318758400\\
1.99964642524719	61507446505472\\
1.99966669082642	65178817265664\\
1.99968683719635	69350677544960\\
1.99970710277557	74151469514752\\
1.99972724914551	79698335891456\\
1.99974751472473	86033253269504\\
1.99976766109467	93543506903040\\
1.99978792667389	102328828952576\\
1.99980807304382	113259201953792\\
1.99982833862305	126224097607680\\
1.99984848499298	143466101211136\\
1.99986863136292	165833770795008\\
1.99988889694214	195412942127104\\
1.99990904331207	239107523477504\\
1.9999293088913	306574732034048\\
1.99994945526123	427772434448384\\
1.99996972084045	718192754294784\\
1.99998986721039	2.16617024539853e+15\\
2.00001001358032	2.13447714485043e+15\\
2.00003027915955	713454465843200\\
2.00005054473877	431467045847040\\
2.00007081031799	307954892931072\\
2.00009083747864	238764093865984\\
2.00011110305786	195826013962240\\
2.00013136863708	165596138307584\\
2.00015163421631	143784331444224\\
2.00017166137695	126471200833536\\
2.00019192695618	113344220495872\\
2.0002121925354	102467937239040\\
2.00023221969604	93591380688896\\
2.00025248527527	86102962601984\\
2.00027275085449	79695785754624\\
2.00029301643372	74266997424128\\
2.00031304359436	69407749439488\\
2.00033330917358	65200392765440\\
2.00035357475281	61469462888448\\
2.00037384033203	58156298272768\\
2.00039386749268	55166162173952\\
2.0004141330719	52500698759168\\
2.00043439865112	50075589935104\\
2.00045466423035	47826738348032\\
2.00047469139099	45775870492672\\
2.00049495697021	43920578838528\\
2.00051522254944	42190717845504\\
2.00053524971008	40618638180352\\
2.00055551528931	39163722203136\\
2.00057578086853	37785431965696\\
2.00059604644775	36471566237696\\
2.0006160736084	35295810551808\\
2.00063633918762	34157189136384\\
2.00065660476685	33129999892480\\
2.00067687034607	32128548995072\\
2.00069689750671	31193925943296\\
2.00071716308594	30324524318720\\
2.00073742866516	29491827048448\\
2.00075769424438	28698401046528\\
2.00077772140503	27956533526528\\
2.00079798698425	27254891479040\\
2.00081825256348	26569233924096\\
2.00083827972412	25950731370496\\
2.00085854530334	25328372154368\\
2.00087881088257	24748897599488\\
2.00089907646179	24196673437696\\
2.00091910362244	23658512777216\\
2.00093936920166	23156813201408\\
2.00095963478088	22674677956608\\
2.00097990036011	22199056465920\\
2.00099992752075	21753195659264\\
2.01005029678345	2180323213312\\
2.03517580032349	636615589888\\
2.0603015422821	380214312960\\
2.08542704582214	275294388224\\
2.11055278778076	218610679808\\
2.1356782913208	183395631104\\
2.16080403327942	159617695744\\
2.18592953681946	142672003072\\
2.21105527877808	130149187584\\
2.23618102073669	120670298112\\
2.26130652427673	113391181824\\
2.28643226623535	107767971840\\
2.31155776977539	103437762560\\
2.33668351173401	100151394304\\
2.36180901527405	97735376896\\
2.38693475723267	96067813376\\
2.41206026077271	95065063424\\
2.43718600273132	94671183872\\
2.46231150627136	94853660672\\
2.48743724822998	95598927872\\
2.51256275177002	96911179776\\
2.53768849372864	98812223488\\
2.56281399726868	101342208000\\
2.58793973922729	104562794496\\
2.61306524276733	108560646144\\
2.63819098472595	113455431680\\
2.66331648826599	119409467392\\
2.68844223022461	126643388416\\
2.71356773376465	135461486592\\
2.73869347572327	146290343936\\
2.76381897926331	159742476288\\
2.78894472122192	176726753280\\
2.81407046318054	198647873536\\
2.83919596672058	227792568320\\
2.8643217086792	268146507776\\
2.88944721221924	327321780224\\
2.91457295417786	421893832704\\
2.9396984577179	596065517568\\
2.96482419967651	1020363538432\\
2.98994970321655	3570426445824\\
2.99900007247925	35890009210880\\
2.99902009963989	36630907846656\\
2.99904036521912	37402542342144\\
2.99906063079834	38210893774848\\
2.99908089637756	39051017060352\\
2.99910092353821	39925294563328\\
2.99912118911743	40839497646080\\
2.99914145469666	41807979216896\\
2.99916172027588	42810543702016\\
2.99918174743652	43868854681600\\
2.99920201301575	44987270037504\\
2.99922227859497	46139810250752\\
2.99924230575562	47370792337408\\
2.99926257133484	48681881436160\\
2.99928283691406	50049555890176\\
2.99930310249329	51504912269312\\
2.99932312965393	53038685356032\\
2.99934339523315	54677471232000\\
2.99936366081238	56383860899840\\
2.9993839263916	58246404505600\\
2.99940395355225	60226816442368\\
2.99942421913147	62331664990208\\
2.99944448471069	64603077738496\\
2.99946475028992	67067604631552\\
2.99948477745056	69674704306176\\
2.99950504302979	72509189783552\\
2.99952530860901	75580401778688\\
2.99954533576965	78989867614208\\
2.99956560134888	82624827621376\\
2.9995858669281	86626218803200\\
2.99960613250732	91161008013312\\
2.99962615966797	96023229759488\\
2.99964642524719	101549585989632\\
2.99966669082642	107717821726720\\
2.99968695640564	114633331441664\\
2.99970698356628	122522028736512\\
2.99972724914551	131617452457984\\
2.99974751472473	142109445193728\\
2.99976778030396	154500325179392\\
2.9997878074646	169356382175232\\
2.99980807304382	186957778911232\\
2.99982833862305	208954252591104\\
2.99984836578369	236813071417344\\
2.99986863136292	273411024617472\\
2.99988889694214	323201691287552\\
2.99990916252136	395267652190208\\
2.99992918968201	507585878818816\\
2.99994945526123	709357872349184\\
2.99996972084045	1.18087562244915e+15\\
2.99998998641968	3.59703645257728e+15\\
3.00001001358032	3.60613829358387e+15\\
3.00003027915955	1.18148765528883e+15\\
3.00005054473877	714871133962240\\
3.00007081031799	507250435162112\\
3.00009083747864	394496235798528\\
3.00011110305786	322732197675008\\
3.00013136863708	273426392547328\\
3.00015163421631	236884206813184\\
3.00017166137695	209041879990272\\
3.00019192695618	186855236567040\\
3.0002121925354	169194314268672\\
3.00023221969604	154637915127808\\
3.00025248527527	142176235290624\\
3.00027275085449	131718946226176\\
3.00029301643372	122586000261120\\
3.00031304359436	114544697409536\\
3.00033330917358	107676834988032\\
3.00035357475281	101561313263616\\
3.00037384033203	96067127345152\\
3.00039386749268	91086223572992\\
3.0004141330719	86650780647424\\
3.00043439865112	82687977062400\\
3.00045466423035	78954148921344\\
3.00047469139099	75613964599296\\
3.00049495697021	72494719434752\\
3.00051522254944	69682522488832\\
3.00053524971008	67038752014336\\
3.00055551528931	64592369680384\\
3.00057578086853	62367270436864\\
3.00059604644775	60234164862976\\
3.0006160736084	58249214689280\\
3.00063633918762	56399535013888\\
3.00065660476685	54673394368512\\
3.00067687034607	53033278898176\\
3.00069689750671	51493738643456\\
3.00071716308594	50052789698560\\
3.00073742866516	48676923768832\\
3.00075769424438	47376429481984\\
3.00077772140503	46157032062976\\
3.00079798698425	44976008331264\\
3.00081825256348	43866568785920\\
3.00083827972412	42813735567360\\
3.00085854530334	41799162789888\\
3.00087881088257	40839778664448\\
3.00089907646179	39929258180608\\
3.00091910362244	39045832900608\\
3.00093936920166	38211078324224\\
3.00095963478088	37408913489920\\
3.00097990036011	36636826009600\\
3.00099992752075	35895218536448\\
3.01507544517517	2382617378816\\
3.04020094871521	895364890624\\
3.06532669067383	552769552384\\
3.09045219421387	400940302336\\
3.11557793617249	315459272704\\
3.14070343971252	260779720704\\
3.16582918167114	222899552256\\
3.19095468521118	195186442240\\
3.2160804271698	174094073856\\
3.24120593070984	157554049024\\
3.26633167266846	144279076864\\
3.2914571762085	133426266112\\
3.31658291816711	124420636672\\
3.34170866012573	116856799232\\
3.36683416366577	110440554496\\
3.39195990562439	104953741312\\
3.41708540916443	100230832128\\
3.44221115112305	96144302080\\
3.46733665466309	92594372608\\
3.4924623966217	89501736960\\
3.51758790016174	86802923520\\
3.54271364212036	84446453760\\
3.5678391456604	82390081536\\
3.59296488761902	80599121920\\
3.61809039115906	79044730880\\
3.64321613311768	77702782976\\
3.66834163665771	76553142272\\
3.69346737861633	75578720256\\
3.71859288215637	74765254656\\
3.74371862411499	74100539392\\
3.76884412765503	73574277120\\
3.79396986961365	73177825280\\
3.81909537315369	72903827456\\
3.8442211151123	72746090496\\
3.86934661865234	72699576320\\
3.89447236061096	72759967744\\
3.91959810256958	72923856896\\
3.94472360610962	73188573184\\
3.96984934806824	73551921152\\
3.99497485160828	74012475392\\
3.99900007247925	74095247360\\
3.99902009963989	74095648768\\
3.99904036521912	74096091136\\
3.99906063079834	74096492544\\
3.99908089637756	74096943104\\
3.99910092353821	74097352704\\
3.99912118911743	74097762304\\
3.99914145469666	74098196480\\
3.99916172027588	74098614272\\
3.99918174743652	74099023872\\
3.99920201301575	74099458048\\
3.99922227859497	74099867648\\
3.99924230575562	74100293632\\
3.99926257133484	74100719616\\
3.99928283691406	74101161984\\
3.99930310249329	74101571584\\
3.99932312965393	74101989376\\
3.99934339523315	74102423552\\
3.99936366081238	74102841344\\
3.9993839263916	74103250944\\
3.99940395355225	74103701504\\
3.99942421913147	74104094720\\
3.99944448471069	74104512512\\
3.99946475028992	74104938496\\
3.99948477745056	74105372672\\
3.99950504302979	74105806848\\
3.99952530860901	74106232832\\
3.99954533576965	74106642432\\
3.99956560134888	74107068416\\
3.9995858669281	74107478016\\
3.99960613250732	74107904000\\
3.99962615966797	74108338176\\
3.99964642524719	74108747776\\
3.99966669082642	74109198336\\
3.99968695640564	74109624320\\
3.99970698356628	74110050304\\
3.99972724914551	74110435328\\
3.99974751472473	74110877696\\
3.99976778030396	74111311872\\
3.9997878074646	74111737856\\
3.99980807304382	74112163840\\
3.99982833862305	74112581632\\
3.99984836578369	74112999424\\
3.99986863136292	74113425408\\
3.99988889694214	74113835008\\
3.99990916252136	74114260992\\
3.99992918968201	74114678784\\
3.99994945526123	74115096576\\
3.99996972084045	74115530752\\
3.99998998641968	74115973120\\
4.00001001358032	74116366336\\
4.00003051757812	74116825088\\
4.00005054473877	74117259264\\
4.00007057189941	74117636096\\
4.00009107589722	74118094848\\
4.00011110305786	74118520832\\
4.00013113021851	74118930432\\
4.00015163421631	74119348224\\
4.00017166137695	74119798784\\
4.0001916885376	74120200192\\
4.0002121925354	74120642560\\
4.00023221969604	74121060352\\
4.00025272369385	74121486336\\
4.00027275085449	74121936896\\
4.00029277801514	74122330112\\
4.00031328201294	74122788864\\
4.00033330917358	74123198464\\
4.00035333633423	74123616256\\
4.00037384033203	74124025856\\
4.00039386749268	74124468224\\
4.00041437149048	74124886016\\
4.00043439865112	74125312000\\
4.00045442581177	74125746176\\
4.00047492980957	74126180352\\
4.00049495697021	74126606336\\
4.00051498413086	74127024128\\
4.00053548812866	74127441920\\
4.00055551528931	74127884288\\
4.00057554244995	74128302080\\
4.00059604644775	74128728064\\
4.0006160736084	74129145856\\
4.0006365776062	74129580032\\
4.00065660476685	74130014208\\
4.00067663192749	74130448384\\
4.00069713592529	74130874368\\
4.00071716308594	74131308544\\
4.00073719024658	74131701760\\
4.00075769424438	74132144128\\
4.00077772140503	74132553728\\
4.00079774856567	74132987904\\
4.00081825256348	74133438464\\
4.00083827972412	74133848064\\
4.00085878372192	74134274048\\
4.00087881088257	74134708224\\
4.00089883804321	74135117824\\
4.00091934204102	74135552000\\
4.00093936920166	74135986176\\
4.0009593963623	74136395776\\
4.00097990036011	74136854528\\
4.00099992752075	74137264128\\
4.02010059356689	74569293824\\
4.04522609710693	75221909504\\
4.07035160064697	75970306048\\
4.09547758102417	76814917632\\
4.12060308456421	77756653568\\
4.14572858810425	78796759040\\
4.17085409164429	79936970752\\
4.19598007202148	81179279360\\
4.22110557556152	82526167040\\
4.24623107910156	83980484608\\
4.2713565826416	85545467904\\
4.2964825630188	87224770560\\
4.32160806655884	89022357504\\
4.34673357009888	90942709760\\
4.37185907363892	92990726144\\
4.39698505401611	95171698688\\
4.42211055755615	97491402752\\
4.44723606109619	99956113408\\
4.47236204147339	102572589056\\
4.49748754501343	105348227072\\
4.52261304855347	108290744320\\
4.54773855209351	111408652288\\
4.5728645324707	114711044096\\
4.59799003601074	118207725568\\
4.62311553955078	121909043200\\
4.64824104309082	125826228224\\
4.67336702346802	129971339264\\
4.69849252700806	134357082112\\
4.7236180305481	138997334016\\
4.74874353408813	143906701312\\
4.77386951446533	149100953600\\
4.79899501800537	154596917248\\
4.82412052154541	160412581888\\
4.84924602508545	166567247872\\
4.87437200546265	173081427968\\
4.89949750900269	179977207808\\
4.92462301254272	187278180352\\
4.94974851608276	195009495040\\
4.97487449645996	203198103552\\
4.99900007247925	211518029824\\
4.99902009963989	211525140480\\
4.9990406036377	211532283904\\
4.99906063079834	211539476480\\
4.99908065795898	211546669056\\
4.99910116195679	211553828864\\
4.99912118911743	211561005056\\
4.99914121627808	211568181248\\
4.99916172027588	211575291904\\
4.99918174743652	211582500864\\
4.99920225143433	211589611520\\
4.99922227859497	211596787712\\
4.99924230575562	211603947520\\
4.99926280975342	211611156480\\
4.99928283691406	211618299904\\
4.99930286407471	211625426944\\
4.99932336807251	211632603136\\
4.99934339523315	211639812096\\
4.9993634223938	211646955520\\
4.9993839263916	211654131712\\
4.99940395355225	211661340672\\
4.99942445755005	211668451328\\
4.99944448471069	211675660288\\
4.99946451187134	211682820096\\
4.99948501586914	211690012672\\
4.99950504302979	211697139712\\
4.99952507019043	211704332288\\
4.99954557418823	211711492096\\
4.99956560134888	211718635520\\
4.99958562850952	211725877248\\
4.99960613250732	211732971520\\
4.99962615966797	211740229632\\
4.99964666366577	211747373056\\
4.99966669082642	211754549248\\
4.99968671798706	211761725440\\
4.99970722198486	211768918016\\
4.99972724914551	211776028672\\
4.99974727630615	211783204864\\
4.99976778030396	211790381056\\
4.9997878074646	211797540864\\
4.9998083114624	211804733440\\
4.99982833862305	211811876864\\
4.99984836578369	211819085824\\
4.99986886978149	211826278400\\
4.99988889694214	211833454592\\
4.99990892410278	211840614400\\
4.99992942810059	211847757824\\
4.99994945526123	211854983168\\
4.99996948242188	211862208512\\
4.99998998641968	211869335552\\
5	211872956416\\
5.00001001358032	211876511744\\
5.00003051757812	211883671552\\
5.00005054473877	211890880512\\
5.00007057189941	211898056704\\
5.00009107589722	211905232896\\
5.00011110305786	211912359936\\
5.00013113021851	211919568896\\
5.00015163421631	211926777856\\
5.00017166137695	211933921280\\
5.0001916885376	211941179392\\
5.0002121925354	211948306432\\
5.00023221969604	211955499008\\
5.00025272369385	211962691584\\
5.00027275085449	211969884160\\
5.00029277801514	211977043968\\
5.00031328201294	211984236544\\
5.00033330917358	211991396352\\
5.00035333633423	211998588928\\
5.00037384033203	212005781504\\
5.00039386749268	212012908544\\
5.00041437149048	212020166656\\
5.00043439865112	212027326464\\
5.00045442581177	212034469888\\
5.00047492980957	212041678848\\
5.00049495697021	212049002496\\
5.00051498413086	212056162304\\
5.00053548812866	212063223808\\
5.00055551528931	212070481920\\
5.00057554244995	212077674496\\
5.00059604644775	212084817920\\
5.0006160736084	212092043264\\
5.0006365776062	212099186688\\
5.00065660476685	212106346496\\
5.00067663192749	212113506304\\
5.00069713592529	212120780800\\
5.00071716308594	212127989760\\
5.00073719024658	212135182336\\
5.00075769424438	212142391296\\
5.00077772140503	212149534720\\
5.00079774856567	212156710912\\
5.00081825256348	212164001792\\
5.00083827972412	212171128832\\
5.00085878372192	212178288640\\
5.00087881088257	212185513984\\
5.00089883804321	212192739328\\
5.00091934204102	212199948288\\
5.00093936920166	212207124480\\
5.0009593963623	212214300672\\
5.00097990036011	212221411328\\
5.00099992752075	212228636672\\
};
\addlegendentry{\scriptsize condition number of $H^{\circ d}$}

\end{axis}


\end{tikzpicture}%

==> condKd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\pgfplotsset{every x tick label/.append style={font=\scriptsize,
    yshift=0.5ex}, xlabel near ticks}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5,
xlabel={\scriptsize Hadamard exponent $d$},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	inf\\
0.00949494913220406	23.1562919616699\\
0.0189898982644081	23.4614486694336\\
0.0284848492592573	23.7738609313965\\
0.0379797965288162	24.0937633514404\\
0.0474747456610203	24.4214019775391\\
0.0569696985185146	24.7570323944092\\
0.0664646476507187	25.1009216308594\\
0.0759595930576324	25.45334815979\\
0.0854545459151268	25.8145999908447\\
0.0949494913220406	26.1849822998047\\
0.104444444179535	26.5648078918457\\
0.113939397037029	26.9544086456299\\
0.123434342443943	27.3541297912598\\
0.132929295301437	27.764331817627\\
0.142424240708351	28.1853923797607\\
0.151919186115265	28.6177043914795\\
0.16141414642334	29.0616836547852\\
0.170909091830254	29.5177631378174\\
0.180404037237167	29.9863929748535\\
0.189898982644081	30.468053817749\\
0.199393942952156	30.9632415771484\\
0.20888888835907	31.4724826812744\\
0.218383833765984	31.9963245391846\\
0.227878794074059	32.5353469848633\\
0.237373739480972	33.0901565551758\\
0.246868684887886	33.6613960266113\\
0.2563636302948	34.2497329711914\\
0.265858590602875	34.8558807373047\\
0.275353521108627	35.480583190918\\
0.284848481416702	36.1246337890625\\
0.294343441724777	36.7888603210449\\
0.30383837223053	37.4741363525391\\
0.313333332538605	38.1814002990723\\
0.32282829284668	38.9116249084473\\
0.332323223352432	39.6658515930176\\
0.341818183660507	40.4451789855957\\
0.351313143968582	41.2507743835449\\
0.360808074474335	42.083869934082\\
0.37030303478241	42.9457855224609\\
0.379797965288162	43.8379135131836\\
0.389292925596237	44.7617340087891\\
0.398787885904312	45.7188262939453\\
0.408282816410065	46.7108764648438\\
0.41777777671814	47.7396774291992\\
0.427272737026215	48.8071403503418\\
0.436767667531967	49.9153175354004\\
0.446262627840042	51.0663948059082\\
0.455757588148117	52.2627143859863\\
0.46525251865387	53.5067939758301\\
0.474747478961945	54.8013305664062\\
0.484242409467697	56.1492233276367\\
0.493737369775772	57.5535926818848\\
0.503232300281525	59.0177993774414\\
0.5127272605896	60.5454711914062\\
0.522222220897675	62.1405296325684\\
0.53171718120575	63.8072128295898\\
0.541212141513824	65.5501174926758\\
0.550707042217255	67.3742294311523\\
0.56020200252533	69.2849807739258\\
0.569696962833405	71.2882614135742\\
0.579191923141479	73.3905334472656\\
0.588686883449554	75.5988388061523\\
0.598181843757629	77.9208831787109\\
0.60767674446106	80.3651428222656\\
0.617171704769135	82.9409332275391\\
0.626666665077209	85.6585235595703\\
0.636161625385284	88.5292587280273\\
0.645656585693359	91.5657119750977\\
0.65515148639679	94.7818603515625\\
0.664646446704865	98.1932373046875\\
0.674141407012939	101.817237854004\\
0.683636367321014	105.673324584961\\
0.693131327629089	109.783393859863\\
0.702626287937164	114.172134399414\\
0.712121188640594	118.867530822754\\
0.721616148948669	123.9013671875\\
0.731111109256744	129.309951782227\\
0.740606069564819	135.134918212891\\
0.750101029872894	141.424224853516\\
0.759595930576324	148.233474731445\\
0.769090890884399	155.627365112305\\
0.778585851192474	163.681762695312\\
0.788080811500549	172.486129760742\\
0.797575771808624	182.146743774414\\
0.807070732116699	192.790832519531\\
0.816565632820129	204.571990966797\\
0.826060593128204	217.677368164062\\
0.835555553436279	232.337387084961\\
0.845050513744354	248.839004516602\\
0.854545474052429	267.544097900391\\
0.864040374755859	288.915710449219\\
0.873535335063934	313.555999755859\\
0.883030295372009	342.2626953125\\
0.892525255680084	376.115478515625\\
0.902020215988159	416.612701416016\\
0.911515176296234	465.895782470703\\
0.921010076999664	527.136047363281\\
0.930505037307739	605.237976074219\\
0.939999997615814	708.210815429688\\
0.949999988079071	859.148071289062\\
0.950049996376038	860.055603027344\\
0.950100064277649	860.964904785156\\
0.950150072574615	861.876098632812\\
0.950200080871582	862.789123535156\\
0.950250148773193	863.703979492188\\
0.95030015707016	864.620666503906\\
0.950350165367126	865.539184570312\\
0.950400173664093	866.459594726562\\
0.950450241565704	867.381896972656\\
0.950500249862671	868.306030273438\\
0.950550258159637	869.232055664062\\
0.950600326061249	870.159912109375\\
0.950650334358215	871.089721679688\\
0.950700342655182	872.021423339844\\
0.950750350952148	872.954956054688\\
0.95080041885376	873.890441894531\\
0.950850427150726	874.827819824219\\
0.950900435447693	875.767150878906\\
0.950950503349304	876.708374023438\\
0.951000511646271	877.651489257812\\
0.951050519943237	878.596618652344\\
0.951100528240204	879.543640136719\\
0.951150596141815	880.492614746094\\
0.951200604438782	881.443542480469\\
0.951250612735748	882.396423339844\\
0.951300621032715	883.351257324219\\
0.951350688934326	884.308044433594\\
0.951400697231293	885.266845703125\\
0.951450705528259	886.227600097656\\
0.951500773429871	887.190368652344\\
0.951550781726837	888.155090332031\\
0.951600790023804	889.121887207031\\
0.95165079832077	890.090637207031\\
0.951700866222382	891.061401367188\\
0.951750874519348	892.0341796875\\
0.951800882816315	893.008972167969\\
0.951850950717926	893.98583984375\\
0.951900959014893	894.964721679688\\
0.951950967311859	895.945617675781\\
0.952000975608826	896.928588867188\\
0.952051043510437	897.913635253906\\
0.952101051807404	898.900695800781\\
0.95215106010437	899.889892578125\\
0.952201128005981	900.881103515625\\
0.952251136302948	901.874450683594\\
0.952301144599915	902.869873046875\\
0.952351152896881	903.867370605469\\
0.952401220798492	904.866943359375\\
0.952451229095459	905.868713378906\\
0.952501237392426	906.872497558594\\
0.952551305294037	907.878479003906\\
0.952601313591003	908.886535644531\\
0.95265132188797	909.896789550781\\
0.952701330184937	910.909118652344\\
0.952751398086548	911.923645019531\\
0.952801406383514	912.940307617188\\
0.952851414680481	913.959167480469\\
0.952901422977448	914.980163574219\\
0.952951490879059	916.003356933594\\
0.953001499176025	917.028686523438\\
0.953051507472992	918.056274414062\\
0.953101575374603	919.085998535156\\
0.95315158367157	920.117980957031\\
0.953201591968536	921.152160644531\\
0.953251600265503	922.188537597656\\
0.953301668167114	923.227111816406\\
0.953351676464081	924.268005371094\\
0.953401684761047	925.311096191406\\
0.953451752662659	926.356384277344\\
0.953501760959625	927.403991699219\\
0.953551769256592	928.453857421875\\
0.953601777553558	929.505981445312\\
0.95365184545517	930.560363769531\\
0.953701853752136	931.617065429688\\
0.953751862049103	932.676025390625\\
0.953801929950714	933.7373046875\\
0.953851938247681	934.800903320312\\
0.953901946544647	935.866760253906\\
0.953951954841614	936.934997558594\\
0.954002022743225	938.005554199219\\
0.954052031040192	939.078430175781\\
0.954102039337158	940.153686523438\\
0.954152047634125	941.231262207031\\
0.954202115535736	942.311157226562\\
0.954252123832703	943.393493652344\\
0.954302132129669	944.478149414062\\
0.954352200031281	945.565246582031\\
0.954402208328247	946.654724121094\\
0.954452216625214	947.74658203125\\
0.95450222492218	948.8408203125\\
0.954552292823792	949.9375\\
0.954602301120758	951.03662109375\\
0.954652309417725	952.138122558594\\
0.954702377319336	953.242126464844\\
0.954752385616302	954.348510742188\\
0.954802393913269	955.457397460938\\
0.954852402210236	956.568725585938\\
0.954902470111847	957.682556152344\\
0.954952478408813	958.798828125\\
0.95500248670578	959.917602539062\\
0.955052554607391	961.038879394531\\
0.955102562904358	962.162658691406\\
0.955152571201324	963.289001464844\\
0.955202579498291	964.417785644531\\
0.955252647399902	965.549133300781\\
0.955302655696869	966.682983398438\\
0.955352663993835	967.819458007812\\
0.955402672290802	968.958435058594\\
0.955452740192413	970.099975585938\\
0.95550274848938	971.244079589844\\
0.955552756786346	972.390808105469\\
0.955602824687958	973.540100097656\\
0.955652832984924	974.691955566406\\
0.955702841281891	975.846496582031\\
0.955752849578857	977.003601074219\\
0.955802917480469	978.163330078125\\
0.955852925777435	979.325744628906\\
0.955902934074402	980.49072265625\\
0.955953001976013	981.658386230469\\
0.95600301027298	982.828735351562\\
0.956053018569946	984.001770019531\\
0.956103026866913	985.177429199219\\
0.956153094768524	986.355834960938\\
0.956203103065491	987.536865234375\\
0.956253111362457	988.720642089844\\
0.956303179264069	989.907165527344\\
0.956353187561035	991.096374511719\\
0.956403195858002	992.288330078125\\
0.956453204154968	993.483032226562\\
0.95650327205658	994.680480957031\\
0.956553280353546	995.880737304688\\
0.956603288650513	997.083679199219\\
0.956653296947479	998.289489746094\\
0.956703364849091	999.498046875\\
0.956753373146057	1000.70941162109\\
0.956803381443024	1001.92358398438\\
0.956853449344635	1003.140625\\
0.956903457641602	1004.36047363281\\
0.956953465938568	1005.58312988281\\
0.957003474235535	1006.80865478516\\
0.957053542137146	1008.03704833984\\
0.957103550434113	1009.26831054688\\
0.957153558731079	1010.50244140625\\
0.95720362663269	1011.73950195312\\
0.957253634929657	1012.97943115234\\
0.957303643226624	1014.22229003906\\
0.95735365152359	1015.46807861328\\
0.957403719425201	1016.71673583984\\
0.957453727722168	1017.96838378906\\
0.957503736019135	1019.22302246094\\
0.957553803920746	1020.48059082031\\
0.957603812217712	1021.74108886719\\
0.957653820514679	1023.00463867188\\
0.957703828811646	1024.27111816406\\
0.957753896713257	1025.54064941406\\
0.957803905010223	1026.81323242188\\
0.95785391330719	1028.08874511719\\
0.957903981208801	1029.36743164062\\
0.957953989505768	1030.64904785156\\
0.958003997802734	1031.93371582031\\
0.958054006099701	1033.22155761719\\
0.958104074001312	1034.51245117188\\
0.958154082298279	1035.80639648438\\
0.958204090595245	1037.10339355469\\
0.958254098892212	1038.40356445312\\
0.958304166793823	1039.70690917969\\
0.95835417509079	1041.01330566406\\
0.958404183387756	1042.32299804688\\
0.958454251289368	1043.6357421875\\
0.958504259586334	1044.95166015625\\
0.958554267883301	1046.27075195312\\
0.958604276180267	1047.59301757812\\
0.958654344081879	1048.91857910156\\
0.958704352378845	1050.24731445312\\
0.958754360675812	1051.57922363281\\
0.958804428577423	1052.91442871094\\
0.95885443687439	1054.2529296875\\
0.958904445171356	1055.59460449219\\
0.958954453468323	1056.93957519531\\
0.959004521369934	1058.28784179688\\
0.959054529666901	1059.63952636719\\
0.959104537963867	1060.99438476562\\
0.959154605865479	1062.3525390625\\
0.959204614162445	1063.71411132812\\
0.959254622459412	1065.0791015625\\
0.959304630756378	1066.44738769531\\
0.95935469865799	1067.81896972656\\
0.959404706954956	1069.19409179688\\
0.959454715251923	1070.57250976562\\
0.959504723548889	1071.95434570312\\
0.9595547914505	1073.33959960938\\
0.959604799747467	1074.72827148438\\
0.959654808044434	1076.12048339844\\
0.959704875946045	1077.51611328125\\
0.959754884243011	1078.91516113281\\
0.959804892539978	1080.31774902344\\
0.959854900836945	1081.72387695312\\
0.959904968738556	1083.13354492188\\
0.959954977035522	1084.54663085938\\
0.960004985332489	1085.96325683594\\
0.9600550532341	1087.38354492188\\
0.960105061531067	1088.80737304688\\
0.960155069828033	1090.23474121094\\
0.960205078125	1091.66577148438\\
0.960255146026611	1093.10034179688\\
0.960305154323578	1094.53857421875\\
0.960355162620544	1095.98034667969\\
0.960405230522156	1097.42590332031\\
0.960455238819122	1098.875\\
0.960505247116089	1100.32788085938\\
0.960555255413055	1101.78442382812\\
0.960605323314667	1103.24462890625\\
0.960655331611633	1104.70861816406\\
0.9607053399086	1106.17626953125\\
0.960755348205566	1107.64770507812\\
0.960805416107178	1109.12292480469\\
0.960855424404144	1110.60192871094\\
0.960905432701111	1112.08471679688\\
0.960955500602722	1113.5712890625\\
0.961005508899689	1115.06176757812\\
0.961055517196655	1116.55590820312\\
0.961105525493622	1118.05407714844\\
0.961155593395233	1119.55603027344\\
0.9612056016922	1121.06188964844\\
0.961255609989166	1122.57153320312\\
0.961305677890778	1124.08520507812\\
0.961355686187744	1125.60278320312\\
0.961405694484711	1127.12426757812\\
0.961455702781677	1128.64978027344\\
0.961505770683289	1130.17919921875\\
0.961555778980255	1131.71264648438\\
0.961605787277222	1133.25012207031\\
0.961655855178833	1134.79150390625\\
0.9617058634758	1136.33703613281\\
0.961755871772766	1137.88659667969\\
0.961805880069733	1139.44018554688\\
0.961855947971344	1140.99780273438\\
0.961905956268311	1142.5595703125\\
0.961955964565277	1144.12548828125\\
0.962006032466888	1145.69555664062\\
0.962056040763855	1147.26977539062\\
0.962106049060822	1148.84802246094\\
0.962156057357788	1150.43054199219\\
0.962206125259399	1152.01733398438\\
0.962256133556366	1153.60827636719\\
0.962306141853333	1155.20336914062\\
0.962356150150299	1156.802734375\\
0.96240621805191	1158.40649414062\\
0.962456226348877	1160.01440429688\\
0.962506234645844	1161.62670898438\\
0.962556302547455	1163.2431640625\\
0.962606310844421	1164.86413574219\\
0.962656319141388	1166.48937988281\\
0.962706327438354	1168.11901855469\\
0.962756395339966	1169.7529296875\\
0.962806403636932	1171.39135742188\\
0.962856411933899	1173.0341796875\\
0.96290647983551	1174.68151855469\\
0.962956488132477	1176.33312988281\\
0.963006496429443	1177.98937988281\\
0.96305650472641	1179.65002441406\\
0.963106572628021	1181.31530761719\\
0.963156580924988	1182.98498535156\\
0.963206589221954	1184.65930175781\\
0.963256657123566	1186.33813476562\\
0.963306665420532	1188.021484375\\
0.963356673717499	1189.70959472656\\
0.963406682014465	1191.40222167969\\
0.963456749916077	1193.09948730469\\
0.963506758213043	1194.80151367188\\
0.96355676651001	1196.50805664062\\
0.963606774806976	1198.21948242188\\
0.963656842708588	1199.935546875\\
0.963706851005554	1201.65625\\
0.963756859302521	1203.3818359375\\
0.963806927204132	1205.11218261719\\
0.963856935501099	1206.84729003906\\
0.963906943798065	1208.58728027344\\
0.963956952095032	1210.33203125\\
0.964007019996643	1212.08166503906\\
0.96405702829361	1213.83618164062\\
0.964107036590576	1215.59558105469\\
0.964157104492188	1217.35986328125\\
0.964207112789154	1219.12915039062\\
0.964257121086121	1220.90344238281\\
0.964307129383087	1222.6826171875\\
0.964357197284698	1224.46691894531\\
0.964407205581665	1226.25610351562\\
0.964457213878632	1228.05041503906\\
0.964507281780243	1229.84973144531\\
0.964557290077209	1231.65417480469\\
0.964607298374176	1233.46374511719\\
0.964657306671143	1235.27844238281\\
0.964707374572754	1237.09826660156\\
0.96475738286972	1238.92321777344\\
0.964807391166687	1240.75341796875\\
0.964857399463654	1242.5888671875\\
0.964907467365265	1244.42956542969\\
0.964957475662231	1246.275390625\\
0.965007483959198	1248.12658691406\\
0.965057551860809	1249.98315429688\\
0.965107560157776	1251.84497070312\\
0.965157568454742	1253.71215820312\\
0.965207576751709	1255.58483886719\\
0.96525764465332	1257.46276855469\\
0.965307652950287	1259.34619140625\\
0.965357661247253	1261.23498535156\\
0.965407729148865	1263.12939453125\\
0.965457737445831	1265.02917480469\\
0.965507745742798	1266.9345703125\\
0.965557754039764	1268.84533691406\\
0.965607821941376	1270.76184082031\\
0.965657830238342	1272.68383789062\\
0.965707838535309	1274.61157226562\\
0.96575790643692	1276.54479980469\\
0.965807914733887	1278.48376464844\\
0.965857923030853	1280.42846679688\\
0.96590793132782	1282.37878417969\\
0.965957999229431	1284.3349609375\\
0.966008007526398	1286.29675292969\\
0.966058015823364	1288.26440429688\\
0.966108083724976	1290.23791503906\\
0.966158092021942	1292.21728515625\\
0.966208100318909	1294.20239257812\\
0.966258108615875	1296.19348144531\\
0.966308176517487	1298.19055175781\\
0.966358184814453	1300.19348144531\\
0.96640819311142	1302.20239257812\\
0.966458201408386	1304.21740722656\\
0.966508269309998	1306.23828125\\
0.966558277606964	1308.26538085938\\
0.966608285903931	1310.29846191406\\
0.966658353805542	1312.33764648438\\
0.966708362102509	1314.38293457031\\
0.966758370399475	1316.43444824219\\
0.966808378696442	1318.4921875\\
0.966858446598053	1320.55603027344\\
0.96690845489502	1322.62622070312\\
0.966958463191986	1324.70263671875\\
0.967008531093597	1326.78540039062\\
0.967058539390564	1328.87451171875\\
0.967108547687531	1330.96997070312\\
0.967158555984497	1333.07177734375\\
0.967208623886108	1335.18005371094\\
0.967258632183075	1337.29479980469\\
0.967308640480042	1339.416015625\\
0.967358708381653	1341.54370117188\\
0.967408716678619	1343.67785644531\\
0.967458724975586	1345.81872558594\\
0.967508733272552	1347.96618652344\\
0.967558801174164	1350.1201171875\\
0.96760880947113	1352.28088378906\\
0.967658817768097	1354.4482421875\\
0.967708826065063	1356.62243652344\\
0.967758893966675	1358.80334472656\\
0.967808902263641	1360.99096679688\\
0.967858910560608	1363.18542480469\\
0.967908978462219	1365.38671875\\
0.967958986759186	1367.59497070312\\
0.968008995056152	1369.81018066406\\
0.968059003353119	1372.0322265625\\
0.96810907125473	1374.26123046875\\
0.968159079551697	1376.49731445312\\
0.968209087848663	1378.74047851562\\
0.968259155750275	1380.99060058594\\
0.968309164047241	1383.24792480469\\
0.968359172344208	1385.51245117188\\
0.968409180641174	1387.78405761719\\
0.968459248542786	1390.06286621094\\
0.968509256839752	1392.34899902344\\
0.968559265136719	1394.64245605469\\
0.96860933303833	1396.94311523438\\
0.968659341335297	1399.25122070312\\
0.968709349632263	1401.56665039062\\
0.96875935792923	1403.88952636719\\
0.968809425830841	1406.21984863281\\
0.968859434127808	1408.5576171875\\
0.968909442424774	1410.90307617188\\
0.968959450721741	1413.25598144531\\
0.969009518623352	1415.61645507812\\
0.969059526920319	1417.98461914062\\
0.969109535217285	1420.36047363281\\
0.969159603118896	1422.744140625\\
0.969209611415863	1425.13537597656\\
0.96925961971283	1427.53454589844\\
0.969309628009796	1429.94152832031\\
0.969359695911407	1432.35632324219\\
0.969409704208374	1434.77905273438\\
0.969459712505341	1437.20971679688\\
0.969509780406952	1439.64831542969\\
0.969559788703918	1442.09509277344\\
0.969609797000885	1444.5498046875\\
0.969659805297852	1447.0126953125\\
0.969709873199463	1449.48364257812\\
0.969759881496429	1451.962890625\\
0.969809889793396	1454.4501953125\\
0.969859957695007	1456.94592285156\\
0.969909965991974	1459.44995117188\\
0.96995997428894	1461.96228027344\\
0.970009982585907	1464.48291015625\\
0.970060050487518	1467.01208496094\\
0.970110058784485	1469.54968261719\\
0.970160067081451	1472.09582519531\\
0.970210075378418	1474.65051269531\\
0.970260143280029	1477.2138671875\\
0.970310151576996	1479.78588867188\\
0.970360159873962	1482.36645507812\\
0.970410227775574	1484.95593261719\\
0.97046023607254	1487.55407714844\\
0.970510244369507	1490.16101074219\\
0.970560252666473	1492.77685546875\\
0.970610320568085	1495.40161132812\\
0.970660328865051	1498.03540039062\\
0.970710337162018	1500.67810058594\\
0.970760405063629	1503.32995605469\\
0.970810413360596	1505.99084472656\\
0.970860421657562	1508.66088867188\\
0.970910429954529	1511.34008789062\\
0.97096049785614	1514.02856445312\\
0.971010506153107	1516.72631835938\\
0.971060514450073	1519.43347167969\\
0.971110582351685	1522.14990234375\\
0.971160590648651	1524.87585449219\\
0.971210598945618	1527.61120605469\\
0.971260607242584	1530.35620117188\\
0.971310675144196	1533.11071777344\\
0.971360683441162	1535.87475585938\\
0.971410691738129	1538.64868164062\\
0.97146075963974	1541.43225097656\\
0.971510767936707	1544.2255859375\\
0.971560776233673	1547.02868652344\\
0.97161078453064	1549.841796875\\
0.971660852432251	1552.66479492188\\
0.971710860729218	1555.49780273438\\
0.971760869026184	1558.34094238281\\
0.971810877323151	1561.19409179688\\
0.971860945224762	1564.05737304688\\
0.971910953521729	1566.93090820312\\
0.971960961818695	1569.81469726562\\
0.972011029720306	1572.70874023438\\
0.972061038017273	1575.61328125\\
0.97211104631424	1578.52819824219\\
0.972161054611206	1581.45361328125\\
0.972211122512817	1584.38952636719\\
0.972261130809784	1587.33605957031\\
0.97231113910675	1590.29321289062\\
0.972361207008362	1593.26110839844\\
0.972411215305328	1596.23986816406\\
0.972461223602295	1599.22937011719\\
0.972511231899261	1602.22973632812\\
0.972561299800873	1605.24108886719\\
0.972611308097839	1608.26354980469\\
0.972661316394806	1611.29699707031\\
0.972711384296417	1614.34155273438\\
0.972761392593384	1617.39733886719\\
0.97281140089035	1620.46435546875\\
0.972861409187317	1623.54260253906\\
0.972911477088928	1626.63232421875\\
0.972961485385895	1629.73352050781\\
0.973011493682861	1632.84619140625\\
0.973061501979828	1635.97045898438\\
0.973111569881439	1639.10632324219\\
0.973161578178406	1642.25390625\\
0.973211586475372	1645.41320800781\\
0.973261654376984	1648.58447265625\\
0.97331166267395	1651.76745605469\\
0.973361670970917	1654.96252441406\\
0.973411679267883	1658.16955566406\\
0.973461747169495	1661.38879394531\\
0.973511755466461	1664.6201171875\\
0.973561763763428	1667.86376953125\\
0.973611831665039	1671.11962890625\\
0.973661839962006	1674.38793945312\\
0.973711848258972	1677.66857910156\\
0.973761856555939	1680.9619140625\\
0.97381192445755	1684.26770019531\\
0.973861932754517	1687.58618164062\\
0.973911941051483	1690.91748046875\\
0.973962008953094	1694.26147460938\\
0.974012017250061	1697.61840820312\\
0.974062025547028	1700.98828125\\
0.974112033843994	1704.37121582031\\
0.974162101745605	1707.76733398438\\
0.974212110042572	1711.17651367188\\
0.974262118339539	1714.59899902344\\
0.974312126636505	1718.03479003906\\
0.974362194538116	1721.48413085938\\
0.974412202835083	1724.94689941406\\
0.97446221113205	1728.42321777344\\
0.974512279033661	1731.91320800781\\
0.974562287330627	1735.41687011719\\
0.974612295627594	1738.93444824219\\
0.974662303924561	1742.4658203125\\
0.974712371826172	1746.01135253906\\
0.974762380123138	1749.57080078125\\
0.974812388420105	1753.14440917969\\
0.974862456321716	1756.73229980469\\
0.974912464618683	1760.33447265625\\
0.974962472915649	1763.951171875\\
0.975012481212616	1767.58227539062\\
0.975062549114227	1771.22790527344\\
0.975112557411194	1774.88830566406\\
0.97516256570816	1778.56335449219\\
0.975212633609772	1782.25329589844\\
0.975262641906738	1785.95812988281\\
0.975312650203705	1789.67810058594\\
0.975362658500671	1793.4130859375\\
0.975412726402283	1797.16333007812\\
0.975462734699249	1800.92895507812\\
0.975512742996216	1804.70983886719\\
0.975562810897827	1808.50622558594\\
0.975612819194794	1812.31823730469\\
0.97566282749176	1816.14599609375\\
0.975712835788727	1819.98950195312\\
0.975762903690338	1823.84875488281\\
0.975812911987305	1827.72412109375\\
0.975862920284271	1831.61560058594\\
0.975912928581238	1835.52319335938\\
0.975962996482849	1839.44702148438\\
0.976013004779816	1843.38720703125\\
0.976063013076782	1847.34399414062\\
0.976113080978394	1851.31726074219\\
0.97616308927536	1855.30725097656\\
0.976213097572327	1859.31408691406\\
0.976263105869293	1863.33776855469\\
0.976313173770905	1867.37841796875\\
0.976363182067871	1871.43627929688\\
0.976413190364838	1875.51135253906\\
0.976463258266449	1879.60363769531\\
0.976513266563416	1883.71350097656\\
0.976563274860382	1887.8408203125\\
0.976613283157349	1891.98596191406\\
0.97666335105896	1896.14868164062\\
0.976713359355927	1900.32946777344\\
0.976763367652893	1904.52819824219\\
0.976813435554504	1908.7451171875\\
0.976863443851471	1912.98022460938\\
0.976913452148438	1917.23364257812\\
0.976963460445404	1921.50561523438\\
0.977013528347015	1925.79626464844\\
0.977063536643982	1930.10546875\\
0.977113544940948	1934.43371582031\\
0.977163553237915	1938.78076171875\\
0.977213621139526	1943.14709472656\\
0.977263629436493	1947.53247070312\\
0.977313637733459	1951.93725585938\\
0.977363705635071	1956.36157226562\\
0.977413713932037	1960.80554199219\\
0.977463722229004	1965.26916503906\\
0.97751373052597	1969.75268554688\\
0.977563798427582	1974.25622558594\\
0.977613806724548	1978.77990722656\\
0.977663815021515	1983.32373046875\\
0.977713882923126	1987.88818359375\\
0.977763891220093	1992.47302246094\\
0.977813899517059	1997.07861328125\\
0.977863907814026	2001.705078125\\
0.977913975715637	2006.35241699219\\
0.977963984012604	2011.02099609375\\
0.97801399230957	2015.71069335938\\
0.978064060211182	2020.421875\\
0.978114068508148	2025.15466308594\\
0.978164076805115	2029.90905761719\\
0.978214085102081	2034.68530273438\\
0.978264153003693	2039.48352050781\\
0.978314161300659	2044.30395507812\\
0.978364169597626	2049.14672851562\\
0.978414177894592	2054.01196289062\\
0.978464245796204	2058.89965820312\\
0.97851425409317	2063.81030273438\\
0.978564262390137	2068.74365234375\\
0.978614330291748	2073.7001953125\\
0.978664338588715	2078.68017578125\\
0.978714346885681	2083.68334960938\\
0.978764355182648	2088.71020507812\\
0.978814423084259	2093.76098632812\\
0.978864431381226	2098.83544921875\\
0.978914439678192	2103.93408203125\\
0.978964507579803	2109.05688476562\\
0.97901451587677	2114.20434570312\\
0.979064524173737	2119.37622070312\\
0.979114532470703	2124.57299804688\\
0.979164600372314	2129.79467773438\\
0.979214608669281	2135.04150390625\\
0.979264616966248	2140.31372070312\\
0.979314684867859	2145.611328125\\
0.979364693164825	2150.93481445312\\
0.979414701461792	2156.28393554688\\
0.979464709758759	2161.65942382812\\
0.97951477766037	2167.06103515625\\
0.979564785957336	2172.48901367188\\
0.979614794254303	2177.94384765625\\
0.979664862155914	2183.42553710938\\
0.979714870452881	2188.93408203125\\
0.979764878749847	2194.46997070312\\
0.979814887046814	2200.033203125\\
0.979864954948425	2205.62426757812\\
0.979914963245392	2211.2431640625\\
0.979964971542358	2216.89013671875\\
0.980014979839325	2222.5654296875\\
0.980065047740936	2228.26904296875\\
0.980115056037903	2234.00146484375\\
0.980165064334869	2239.76293945312\\
0.980215132236481	2245.55346679688\\
0.980265140533447	2251.37329101562\\
0.980315148830414	2257.22290039062\\
0.98036515712738	2263.10205078125\\
0.980415225028992	2269.01147460938\\
0.980465233325958	2274.951171875\\
0.980515241622925	2280.92114257812\\
0.980565309524536	2286.92211914062\\
0.980615317821503	2292.9541015625\\
0.980665326118469	2299.01708984375\\
0.980715334415436	2305.11181640625\\
0.980765402317047	2311.23803710938\\
0.980815410614014	2317.39624023438\\
0.98086541891098	2323.5869140625\\
0.980915486812592	2329.80981445312\\
0.980965495109558	2336.0654296875\\
0.981015503406525	2342.35400390625\\
0.981065511703491	2348.67602539062\\
0.981115579605103	2355.03149414062\\
0.981165587902069	2361.42065429688\\
0.981215596199036	2367.84375\\
0.981265604496002	2374.30151367188\\
0.981315672397614	2380.79345703125\\
0.98136568069458	2387.32055664062\\
0.981415688991547	2393.8828125\\
0.981465756893158	2400.48046875\\
0.981515765190125	2407.11376953125\\
0.981565773487091	2413.783203125\\
0.981615781784058	2420.48876953125\\
0.981665849685669	2427.23095703125\\
0.981715857982635	2434.01025390625\\
0.981765866279602	2440.82666015625\\
0.981815934181213	2447.6806640625\\
0.98186594247818	2454.572265625\\
0.981915950775146	2461.50219726562\\
0.981965959072113	2468.470703125\\
0.982016026973724	2475.47778320312\\
0.982066035270691	2482.52392578125\\
0.982116043567657	2489.60961914062\\
0.982166111469269	2496.73510742188\\
0.982216119766235	2503.90063476562\\
0.982266128063202	2511.10668945312\\
0.982316136360168	2518.353515625\\
0.98236620426178	2525.64135742188\\
0.982416212558746	2532.97094726562\\
0.982466220855713	2540.34204101562\\
0.982516229152679	2547.75561523438\\
0.982566297054291	2555.21166992188\\
0.982616305351257	2562.71044921875\\
0.982666313648224	2570.25268554688\\
0.982716381549835	2577.83862304688\\
0.982766389846802	2585.46875\\
0.982816398143768	2593.14306640625\\
0.982866406440735	2600.8623046875\\
0.982916474342346	2608.62670898438\\
0.982966482639313	2616.43701171875\\
0.983016490936279	2624.29296875\\
0.983066558837891	2632.19555664062\\
0.983116567134857	2640.14501953125\\
0.983166575431824	2648.1416015625\\
0.98321658372879	2656.18603515625\\
0.983266651630402	2664.27856445312\\
0.983316659927368	2672.41943359375\\
0.983366668224335	2680.60961914062\\
0.983416736125946	2688.84887695312\\
0.983466744422913	2697.13818359375\\
0.983516752719879	2705.47802734375\\
0.983566761016846	2713.86840820312\\
0.983616828918457	2722.31005859375\\
0.983666837215424	2730.80346679688\\
0.98371684551239	2739.34912109375\\
0.983766853809357	2747.94750976562\\
0.983816921710968	2756.59887695312\\
0.983866930007935	2765.30419921875\\
0.983916938304901	2774.0634765625\\
0.983967006206512	2782.87744140625\\
0.984017014503479	2791.74682617188\\
0.984067022800446	2800.67163085938\\
0.984117031097412	2809.65283203125\\
0.984167098999023	2818.69067382812\\
0.98421710729599	2827.78588867188\\
0.984267115592957	2836.93920898438\\
0.984317183494568	2846.15063476562\\
0.984367191791534	2855.42114257812\\
0.984417200088501	2864.75122070312\\
0.984467208385468	2874.14135742188\\
0.984517276287079	2883.59204101562\\
0.984567284584045	2893.10424804688\\
0.984617292881012	2902.67822265625\\
0.984667360782623	2912.31469726562\\
0.98471736907959	2922.01440429688\\
0.984767377376556	2931.77783203125\\
0.984817385673523	2941.60546875\\
0.984867453575134	2951.49829101562\\
0.984917461872101	2961.45654296875\\
0.984967470169067	2971.48120117188\\
0.985017538070679	2981.57275390625\\
0.985067546367645	2991.73193359375\\
0.985117554664612	3001.95947265625\\
0.985167562961578	3012.25610351562\\
0.98521763086319	3022.62231445312\\
0.985267639160156	3033.05908203125\\
0.985317647457123	3043.56689453125\\
0.985367655754089	3054.14672851562\\
0.985417723655701	3064.79907226562\\
0.985467731952667	3075.52465820312\\
0.985517740249634	3086.32446289062\\
0.985567808151245	3097.19921875\\
0.985617816448212	3108.1494140625\\
0.985667824745178	3119.17626953125\\
0.985717833042145	3130.2802734375\\
0.985767900943756	3141.46240234375\\
0.985817909240723	3152.7236328125\\
0.985867917537689	3164.064453125\\
0.985917985439301	3175.48583984375\\
0.985967993736267	3186.98876953125\\
0.986018002033234	3198.57397460938\\
0.9860680103302	3210.2421875\\
0.986118078231812	3221.99487304688\\
0.986168086528778	3233.83227539062\\
0.986218094825745	3245.755859375\\
0.986268162727356	3257.76635742188\\
0.986318171024323	3269.86450195312\\
0.986368179321289	3282.0517578125\\
0.986418187618256	3294.32861328125\\
0.986468255519867	3306.6962890625\\
0.986518263816833	3319.15576171875\\
0.9865682721138	3331.7080078125\\
0.986618280410767	3344.35424804688\\
0.986668348312378	3357.09545898438\\
0.986718356609344	3369.93237304688\\
0.986768364906311	3382.86669921875\\
0.986818432807922	3395.89916992188\\
0.986868441104889	3409.03076171875\\
0.986918449401855	3422.26293945312\\
0.986968457698822	3435.5966796875\\
0.987018525600433	3449.033203125\\
0.9870685338974	3462.57373046875\\
0.987118542194366	3476.21948242188\\
0.987168610095978	3489.9716796875\\
0.987218618392944	3503.83154296875\\
0.987268626689911	3517.80029296875\\
0.987318634986877	3531.87939453125\\
0.987368702888489	3546.07006835938\\
0.987418711185455	3560.37329101562\\
0.987468719482422	3574.791015625\\
0.987518787384033	3589.32421875\\
0.987568795681	3603.974609375\\
0.987618803977966	3618.7431640625\\
0.987668812274933	3633.63159179688\\
0.987718880176544	3648.6416015625\\
0.987768888473511	3663.77416992188\\
0.987818896770477	3679.03100585938\\
0.987868905067444	3694.41381835938\\
0.987918972969055	3709.92407226562\\
0.987968981266022	3725.56323242188\\
0.988018989562988	3741.3330078125\\
0.9880690574646	3757.23510742188\\
0.988119065761566	3773.27124023438\\
0.988169074058533	3789.44287109375\\
0.988219082355499	3805.751953125\\
0.988269150257111	3822.2001953125\\
0.988319158554077	3838.78930664062\\
0.988369166851044	3855.52099609375\\
0.988419234752655	3872.3974609375\\
0.988469243049622	3889.42016601562\\
0.988519251346588	3906.59155273438\\
0.988569259643555	3923.9130859375\\
0.988619327545166	3941.38696289062\\
0.988669335842133	3959.01513671875\\
0.988719344139099	3976.79956054688\\
0.98876941204071	3994.74267578125\\
0.988819420337677	4012.84619140625\\
0.988869428634644	4031.11254882812\\
0.98891943693161	4049.5439453125\\
0.988969504833221	4068.14233398438\\
0.989019513130188	4086.91040039062\\
0.989069521427155	4105.85009765625\\
0.989119589328766	4124.96435546875\\
0.989169597625732	4144.2548828125\\
0.989219605922699	4163.724609375\\
0.989269614219666	4183.37548828125\\
0.989319682121277	4203.2109375\\
0.989369690418243	4223.23291015625\\
0.98941969871521	4243.4443359375\\
0.989469707012177	4263.84814453125\\
0.989519774913788	4284.4462890625\\
0.989569783210754	4305.2421875\\
0.989619791507721	4326.23876953125\\
0.989669859409332	4347.4384765625\\
0.989719867706299	4368.84423828125\\
0.989769876003265	4390.4599609375\\
0.989819884300232	4412.2880859375\\
0.989869952201843	4434.33154296875\\
0.98991996049881	4456.59375\\
0.989969968795776	4479.07861328125\\
0.990020036697388	4501.78857421875\\
0.990070044994354	4524.72705078125\\
0.990120053291321	4547.8984375\\
0.990170061588287	4571.30517578125\\
0.990220129489899	4594.95166015625\\
0.990270137786865	4618.84130859375\\
0.990320146083832	4642.97802734375\\
0.990370213985443	4667.365234375\\
0.99042022228241	4692.00732421875\\
0.990470230579376	4716.908203125\\
0.990520238876343	4742.072265625\\
0.990570306777954	4767.5029296875\\
0.990620315074921	4793.205078125\\
0.990670323371887	4819.1826171875\\
0.990720331668854	4845.4404296875\\
0.990770399570465	4871.98291015625\\
0.990820407867432	4898.814453125\\
0.990870416164398	4925.9404296875\\
0.99092048406601	4953.365234375\\
0.990970492362976	4981.09423828125\\
0.991020500659943	5009.1318359375\\
0.991070508956909	5037.48388671875\\
0.991120576858521	5066.1552734375\\
0.991170585155487	5095.1513671875\\
0.991220593452454	5124.47802734375\\
0.991270661354065	5154.14111328125\\
0.991320669651031	5184.14599609375\\
0.991370677947998	5214.4990234375\\
0.991420686244965	5245.20556640625\\
0.991470754146576	5276.27294921875\\
0.991520762443542	5307.70654296875\\
0.991570770740509	5339.51318359375\\
0.99162083864212	5371.69970703125\\
0.991670846939087	5404.2734375\\
0.991720855236053	5437.240234375\\
0.99177086353302	5470.60791015625\\
0.991820931434631	5504.38427734375\\
0.991870939731598	5538.57568359375\\
0.991920948028564	5573.19091796875\\
0.991970956325531	5608.23779296875\\
0.992021024227142	5643.7236328125\\
0.992071032524109	5679.65771484375\\
0.992121040821075	5716.0478515625\\
0.992171108722687	5752.9033203125\\
0.992221117019653	5790.23291015625\\
0.99227112531662	5828.04541015625\\
0.992321133613586	5866.35107421875\\
0.992371201515198	5905.15869140625\\
0.992421209812164	5944.47900390625\\
0.992471218109131	5984.32177734375\\
0.992521286010742	6024.697265625\\
0.992571294307709	6065.6171875\\
0.992621302604675	6107.09130859375\\
0.992671310901642	6149.13232421875\\
0.992721378803253	6191.7509765625\\
0.99277138710022	6234.95947265625\\
0.992821395397186	6278.7705078125\\
0.992871463298798	6323.1962890625\\
0.992921471595764	6368.25\\
0.992971479892731	6413.94482421875\\
0.993021488189697	6460.29541015625\\
0.993071556091309	6507.31494140625\\
0.993121564388275	6555.0185546875\\
0.993171572685242	6603.4208984375\\
0.993221640586853	6652.5380859375\\
0.99327164888382	6702.3857421875\\
0.993321657180786	6752.97998046875\\
0.993371665477753	6804.337890625\\
0.993421733379364	6856.47705078125\\
0.993471741676331	6909.41552734375\\
0.993521749973297	6963.17138671875\\
0.993571758270264	7017.76416015625\\
0.993621826171875	7073.21337890625\\
0.993671834468842	7129.5390625\\
0.993721842765808	7186.7626953125\\
0.993771910667419	7244.9052734375\\
0.993821918964386	7303.98974609375\\
0.993871927261353	7364.03857421875\\
0.993921935558319	7425.076171875\\
0.99397200345993	7487.126953125\\
0.994022011756897	7550.21630859375\\
0.994072020053864	7614.37060546875\\
0.994122087955475	7679.61669921875\\
0.994172096252441	7745.98291015625\\
0.994222104549408	7813.49853515625\\
0.994272112846375	7882.193359375\\
0.994322180747986	7952.09912109375\\
0.994372189044952	8023.24755859375\\
0.994422197341919	8095.671875\\
0.99447226524353	8169.4072265625\\
0.994522273540497	8244.4892578125\\
0.994572281837463	8320.9560546875\\
0.99462229013443	8398.8447265625\\
0.994672358036041	8478.197265625\\
0.994722366333008	8559.052734375\\
0.994772374629974	8641.45703125\\
0.994822382926941	8725.453125\\
0.994872450828552	8811.087890625\\
0.994922459125519	8898.41015625\\
0.994972467422485	8987.470703125\\
0.995022535324097	9078.3212890625\\
0.995072543621063	9171.0166015625\\
0.99512255191803	9265.61328125\\
0.995172560214996	9362.1708984375\\
0.995222628116608	9460.7509765625\\
0.995272636413574	9561.4169921875\\
0.995322644710541	9664.236328125\\
0.995372712612152	9769.279296875\\
0.995422720909119	9876.6181640625\\
0.995472729206085	9986.3291015625\\
0.995522737503052	10098.4912109375\\
0.995572805404663	10213.1884765625\\
0.99562281370163	10330.5078125\\
0.995672821998596	10450.5400390625\\
0.995722889900208	10573.37890625\\
0.995772898197174	10699.126953125\\
0.995822906494141	10827.8857421875\\
0.995872914791107	10959.7666015625\\
0.995922982692719	11094.8837890625\\
0.995972990989685	11233.357421875\\
0.996022999286652	11375.3154296875\\
0.996073007583618	11520.8896484375\\
0.996123075485229	11670.2216796875\\
0.996173083782196	11823.45703125\\
0.996223092079163	11980.751953125\\
0.996273159980774	12142.26953125\\
0.99632316827774	12308.1826171875\\
0.996373176574707	12478.6728515625\\
0.996423184871674	12653.931640625\\
0.996473252773285	12834.162109375\\
0.996523261070251	13019.580078125\\
0.996573269367218	13210.4111328125\\
0.996623337268829	13406.896484375\\
0.996673345565796	13609.291015625\\
0.996723353862762	13817.8662109375\\
0.996773362159729	14032.9091796875\\
0.99682343006134	14254.724609375\\
0.996873438358307	14483.638671875\\
0.996923446655273	14719.9970703125\\
0.996973514556885	14964.1689453125\\
0.997023522853851	15216.5478515625\\
0.997073531150818	15477.556640625\\
0.997123539447784	15747.642578125\\
0.997173607349396	16027.2900390625\\
0.997223615646362	16317.0146484375\\
0.997273623943329	16617.37109375\\
0.997323632240295	16928.95703125\\
0.997373700141907	17252.412109375\\
0.997423708438873	17588.4296875\\
0.99747371673584	17937.75390625\\
0.997523784637451	18301.193359375\\
0.997573792934418	18679.619140625\\
0.997623801231384	19073.98046875\\
0.997673809528351	19485.30078125\\
0.997723877429962	19914.703125\\
0.997773885726929	20363.404296875\\
0.997823894023895	20832.736328125\\
0.997873961925507	21324.154296875\\
0.997923970222473	21839.25390625\\
0.99797397851944	22379.79296875\\
0.998023986816406	22947.69921875\\
0.998074054718018	23545.109375\\
0.998124063014984	24174.37890625\\
0.998174071311951	24838.130859375\\
0.998224139213562	25539.27734375\\
0.998274147510529	26281.0703125\\
0.998324155807495	27067.1484375\\
0.998374164104462	27901.6015625\\
0.998424232006073	28789.037109375\\
0.99847424030304	29734.6640625\\
0.998524248600006	30744.400390625\\
0.998574316501617	31824.998046875\\
0.998624324798584	32984.18359375\\
0.998674333095551	34230.85546875\\
0.998724341392517	35575.3046875\\
0.998774409294128	37029.5078125\\
0.998824417591095	38607.46875\\
0.998874425888062	40325.6953125\\
0.998924434185028	42203.7578125\\
0.998974502086639	44265.046875\\
0.999024510383606	46537.75\\
0.999074518680573	49056.15234375\\
0.999124586582184	51862.37109375\\
0.99917459487915	55008.73828125\\
0.999224603176117	58561.0859375\\
0.999274611473083	62603.4140625\\
0.999324679374695	67244.609375\\
0.999374687671661	72628.390625\\
0.999424695968628	78948.4921875\\
0.999474763870239	86472.4140625\\
0.999524772167206	95580.3203125\\
0.999574780464172	106831.2734375\\
0.999624788761139	121082.46875\\
0.99967485666275	139718.65625\\
0.999724864959717	165131.640625\\
0.999774873256683	201839.28125\\
0.999824941158295	259522.71875\\
0.999874949455261	363352.90625\\
0.999924957752228	605623.375\\
0.999974966049194	1816975.75\\
1.00002503395081	1817081.25\\
1.00007498264313	605728.9375\\
1.00012505054474	363458.5\\
1.00017511844635	259628.296875\\
1.00022506713867	201944.84375\\
1.00027513504028	165237.203125\\
1.00032520294189	139824.21875\\
1.00037515163422	121188.0390625\\
1.00042521953583	106936.8359375\\
1.00047528743744	95685.890625\\
1.00052523612976	86577.984375\\
1.00057530403137	79054.0546875\\
1.00062537193298	72733.9609375\\
1.00067532062531	67350.1796875\\
1.00072538852692	62708.984375\\
1.00077533721924	58666.65234375\\
1.00082540512085	55114.3046875\\
1.00087547302246	51967.9375\\
1.00092542171478	49161.71875\\
1.00097548961639	46643.31640625\\
1.00102555751801	44370.6171875\\
1.00107550621033	42309.328125\\
1.00112557411194	40431.265625\\
1.00117564201355	38713.0390625\\
1.00122559070587	37135.07421875\\
1.00127565860748	35680.87109375\\
1.0013256072998	34336.421875\\
1.00137567520142	33089.75\\
1.00142574310303	31930.564453125\\
1.00147569179535	30849.96875\\
1.00152575969696	29840.23046875\\
1.00157582759857	28894.603515625\\
1.00162577629089	28007.169921875\\
1.0016758441925	27172.716796875\\
1.00172591209412	26386.63671875\\
1.00177586078644	25644.845703125\\
1.00182592868805	24943.69921875\\
1.00187599658966	24279.947265625\\
1.00192594528198	23650.67578125\\
1.00197601318359	23053.267578125\\
1.00202596187592	22485.361328125\\
1.00207602977753	21944.822265625\\
1.00212609767914	21429.72265625\\
1.00217604637146	20938.3046875\\
1.00222611427307	20468.97265625\\
1.00227618217468	20020.271484375\\
1.002326130867	19590.869140625\\
1.00237619876862	19179.546875\\
1.00242626667023	18785.1875\\
1.00247621536255	18406.76171875\\
1.00252628326416	18043.322265625\\
1.00257623195648	17693.998046875\\
1.00262629985809	17357.98046875\\
1.0026763677597	17034.525390625\\
1.00272631645203	16722.939453125\\
1.00277638435364	16422.583984375\\
1.00282645225525	16132.8583984375\\
1.00287640094757	15853.2109375\\
1.00292646884918	15583.125\\
1.00297653675079	15322.1162109375\\
1.00302648544312	15069.7373046875\\
1.00307655334473	14825.5654296875\\
1.00312662124634	14589.20703125\\
1.00317656993866	14360.29296875\\
1.00322663784027	14138.4775390625\\
1.00327658653259	13923.4345703125\\
1.0033266544342	13714.8603515625\\
1.00337672233582	13512.46484375\\
1.00342667102814	13315.9794921875\\
1.00347673892975	13125.1484375\\
1.00352680683136	12939.7314453125\\
1.00357675552368	12759.5\\
1.00362682342529	12584.2412109375\\
1.0036768913269	12413.751953125\\
1.00372684001923	12247.8388671875\\
1.00377690792084	12086.3212890625\\
1.00382685661316	11929.0263671875\\
1.00387692451477	11775.791015625\\
1.00392699241638	11626.458984375\\
1.0039769411087	11480.884765625\\
1.00402700901031	11338.9267578125\\
1.00407707691193	11200.453125\\
1.00412702560425	11065.3359375\\
1.00417709350586	10933.455078125\\
1.00422716140747	10804.6962890625\\
1.00427711009979	10678.94921875\\
1.0043271780014	10556.109375\\
1.00437724590302	10436.078125\\
1.00442719459534	10318.7587890625\\
1.00447726249695	10204.0615234375\\
1.00452721118927	10091.8984375\\
1.00457727909088	9982.1875\\
1.00462734699249	9874.849609375\\
1.00467729568481	9769.806640625\\
1.00472736358643	9666.9873046875\\
1.00477743148804	9566.3212890625\\
1.00482738018036	9467.7412109375\\
1.00487744808197	9371.1845703125\\
1.00492751598358	9276.5869140625\\
1.0049774646759	9183.8916015625\\
1.00502753257751	9093.041015625\\
1.00507748126984	9003.9814453125\\
1.00512754917145	8916.658203125\\
1.00517761707306	8831.0234375\\
1.00522756576538	8747.02734375\\
1.00527763366699	8664.6240234375\\
1.0053277015686	8583.767578125\\
1.00537765026093	8504.416015625\\
1.00542771816254	8426.52734375\\
1.00547778606415	8350.060546875\\
1.00552773475647	8274.978515625\\
1.00557780265808	8201.2431640625\\
1.00562787055969	8128.81884765625\\
1.00567781925201	8057.67041015625\\
1.00572788715363	7987.76513671875\\
1.00577783584595	7919.0703125\\
1.00582790374756	7851.5546875\\
1.00587797164917	7785.1884765625\\
1.00592792034149	7719.9423828125\\
1.0059779882431	7655.78857421875\\
1.00602805614471	7592.69921875\\
1.00607800483704	7530.6484375\\
1.00612807273865	7469.61083984375\\
1.00617814064026	7409.56201171875\\
1.00622808933258	7350.4775390625\\
1.00627815723419	7292.3349609375\\
1.00632810592651	7235.11181640625\\
1.00637817382812	7178.7861328125\\
1.00642824172974	7123.3369140625\\
1.00647819042206	7068.744140625\\
1.00652825832367	7014.98828125\\
1.00657832622528	6962.05029296875\\
1.0066282749176	6909.9111328125\\
1.00667834281921	6858.55322265625\\
1.00672841072083	6807.958984375\\
1.00677835941315	6758.111328125\\
1.00682842731476	6708.99462890625\\
1.00687849521637	6660.591796875\\
1.00692844390869	6612.888671875\\
1.0069785118103	6565.86865234375\\
1.00702846050262	6519.5185546875\\
1.00707852840424	6473.82373046875\\
1.00712859630585	6428.77001953125\\
1.00717854499817	6384.34423828125\\
1.00722861289978	6340.53369140625\\
1.00727868080139	6297.3251953125\\
1.00732862949371	6254.70654296875\\
1.00737869739532	6212.666015625\\
1.00742876529694	6171.19140625\\
1.00747871398926	6130.27197265625\\
1.00752878189087	6089.896484375\\
1.00757873058319	6050.0537109375\\
1.0076287984848	6010.7333984375\\
1.00767886638641	5971.92578125\\
1.00772881507874	5933.62060546875\\
1.00777888298035	5895.80810546875\\
1.00782895088196	5858.478515625\\
1.00787889957428	5821.62353515625\\
1.00792896747589	5785.2333984375\\
1.0079790353775	5749.29931640625\\
1.00802898406982	5713.8134765625\\
1.00807905197144	5678.76708984375\\
1.00812911987305	5644.15185546875\\
1.00817906856537	5609.9599609375\\
1.00822913646698	5576.18408203125\\
1.0082790851593	5542.81640625\\
1.00832915306091	5509.849609375\\
1.00837922096252	5477.2763671875\\
1.00842916965485	5445.08984375\\
1.00847923755646	5413.283203125\\
1.00852930545807	5381.849609375\\
1.00857925415039	5350.78271484375\\
1.008629322052	5320.07568359375\\
1.00867938995361	5289.72314453125\\
1.00872933864594	5259.71826171875\\
1.00877940654755	5230.0556640625\\
1.00882935523987	5200.72900390625\\
1.00887942314148	5171.732421875\\
1.00892949104309	5143.0615234375\\
1.00897943973541	5114.70947265625\\
1.00902950763702	5086.671875\\
1.00907957553864	5058.943359375\\
1.00912952423096	5031.5185546875\\
1.00917959213257	5004.39306640625\\
1.00922966003418	4977.56103515625\\
1.0092796087265	4951.01904296875\\
1.00932967662811	4924.76123046875\\
1.00937974452972	4898.78369140625\\
1.00942969322205	4873.08154296875\\
1.00947976112366	4847.65087890625\\
1.00952970981598	4822.4873046875\\
1.00957977771759	4797.5869140625\\
1.0096298456192	4772.94482421875\\
1.00967979431152	4748.5576171875\\
1.00972986221313	4724.4208984375\\
1.00977993011475	4700.53125\\
1.00982987880707	4676.88525390625\\
1.00987994670868	4653.478515625\\
1.00993001461029	4630.30712890625\\
1.00997996330261	4607.36865234375\\
1.01003003120422	4584.65869140625\\
1.01008009910583	4562.17431640625\\
1.01013004779816	4539.912109375\\
1.01018011569977	4517.86865234375\\
1.01023006439209	4496.041015625\\
1.0102801322937	4474.42578125\\
1.01033020019531	4453.01953125\\
1.01038014888763	4431.81982421875\\
1.01043021678925	4410.82373046875\\
1.01048028469086	4390.02783203125\\
1.01053023338318	4369.4296875\\
1.01058030128479	4349.0263671875\\
1.0106303691864	4328.81494140625\\
1.01068031787872	4308.79296875\\
1.01073038578033	4288.9580078125\\
1.01078033447266	4269.30712890625\\
1.01083040237427	4249.83740234375\\
1.01088047027588	4230.546875\\
1.0109304189682	4211.43310546875\\
1.01098048686981	4192.4931640625\\
1.01103055477142	4173.7255859375\\
1.01108050346375	4155.126953125\\
1.01113057136536	4136.69580078125\\
1.01118063926697	4118.4296875\\
1.01123058795929	4100.326171875\\
1.0112806558609	4082.38354492188\\
1.01133072376251	4064.59912109375\\
1.01138067245483	4046.97119140625\\
1.01143074035645	4029.49731445312\\
1.01148068904877	4012.17602539062\\
1.01153075695038	3995.0048828125\\
1.01158082485199	3977.98217773438\\
1.01163077354431	3961.10595703125\\
1.01168084144592	3944.37426757812\\
1.01173090934753	3927.78540039062\\
1.01178085803986	3911.33740234375\\
1.01183092594147	3895.02856445312\\
1.01188099384308	3878.85693359375\\
1.0119309425354	3862.82104492188\\
1.01198101043701	3846.91918945312\\
1.01203095912933	3831.1494140625\\
1.01208102703094	3815.51049804688\\
1.01213109493256	3800.00024414062\\
1.01218104362488	3784.61767578125\\
1.01223111152649	3769.36083984375\\
1.0122811794281	3754.228515625\\
1.01233112812042	3739.21875\\
1.01238119602203	3724.33056640625\\
1.01243126392365	3709.56201171875\\
1.01248121261597	3694.91186523438\\
1.01253128051758	3680.37890625\\
1.01258134841919	3665.96142578125\\
1.01263129711151	3651.65795898438\\
1.01268136501312	3637.4677734375\\
1.01273131370544	3623.38891601562\\
1.01278138160706	3609.42016601562\\
1.01283144950867	3595.560546875\\
1.01288139820099	3581.80859375\\
1.0129314661026	3568.16284179688\\
1.01298153400421	3554.62255859375\\
1.01303148269653	3541.18627929688\\
1.01308155059814	3527.8525390625\\
1.01313161849976	3514.62060546875\\
1.01318156719208	3501.48901367188\\
1.01323163509369	3488.45678710938\\
1.01328158378601	3475.52270507812\\
1.01333165168762	3462.68579101562\\
1.01338171958923	3449.94482421875\\
1.01343166828156	3437.298828125\\
1.01348173618317	3424.74682617188\\
1.01353180408478	3412.28735351562\\
1.0135817527771	3399.919921875\\
1.01363182067871	3387.64331054688\\
1.01368188858032	3375.45629882812\\
1.01373183727264	3363.35815429688\\
1.01378190517426	3351.34790039062\\
1.01383197307587	3339.42456054688\\
1.01388192176819	3327.58715820312\\
1.0139319896698	3315.8349609375\\
1.01398193836212	3304.16674804688\\
1.01403200626373	3292.58154296875\\
1.01408207416534	3281.07885742188\\
1.01413202285767	3269.65771484375\\
1.01418209075928	3258.31713867188\\
1.01423215866089	3247.05615234375\\
1.01428210735321	3235.87426757812\\
1.01433217525482	3224.77026367188\\
1.01438224315643	3213.74365234375\\
1.01443219184875	3202.79345703125\\
1.01448225975037	3191.91918945312\\
1.01453220844269	3181.11938476562\\
1.0145822763443	3170.39404296875\\
1.01463234424591	3159.74194335938\\
1.01468229293823	3149.16235351562\\
1.01473236083984	3138.65478515625\\
1.01478242874146	3128.21826171875\\
1.01483237743378	3117.85205078125\\
1.01488244533539	3107.5556640625\\
1.014932513237	3097.32836914062\\
1.01498246192932	3087.16943359375\\
1.01503252983093	3077.07788085938\\
1.01508259773254	3067.05346679688\\
1.01513254642487	3057.09545898438\\
1.01518261432648	3047.20288085938\\
1.0152325630188	3037.37524414062\\
1.01528263092041	3027.61206054688\\
1.01533269882202	3017.91284179688\\
1.01538264751434	3008.2763671875\\
1.01543271541595	2998.70263671875\\
1.01548278331757	2989.19067382812\\
1.01553273200989	2979.73999023438\\
1.0155827999115	2970.35009765625\\
1.01563286781311	2961.02026367188\\
1.01568281650543	2951.75\\
1.01573288440704	2942.53857421875\\
1.01578283309937	2933.3857421875\\
1.01583290100098	2924.29077148438\\
1.01588296890259	2915.2529296875\\
1.01593291759491	2906.27197265625\\
1.01598298549652	2897.34741210938\\
1.01603305339813	2888.47827148438\\
1.01608300209045	2879.66455078125\\
1.01613306999207	2870.9052734375\\
1.01618313789368	2862.20043945312\\
1.016233086586	2853.54907226562\\
1.01628315448761	2844.95092773438\\
1.01633322238922	2836.40551757812\\
1.01638317108154	2827.91235351562\\
1.01643323898315	2819.47094726562\\
1.01648318767548	2811.08056640625\\
1.01653325557709	2802.7412109375\\
1.0165833234787	2794.4521484375\\
1.01663327217102	2786.212890625\\
1.01668334007263	2778.02319335938\\
1.01673340797424	2769.88232421875\\
1.01678335666656	2761.7900390625\\
1.01683342456818	2753.74584960938\\
1.01688349246979	2745.74951171875\\
1.01693344116211	2737.80029296875\\
1.01698350906372	2729.89794921875\\
1.01703345775604	2722.0419921875\\
1.01708352565765	2714.23217773438\\
1.01713359355927	2706.46801757812\\
1.01718354225159	2698.74877929688\\
1.0172336101532	2691.07470703125\\
1.01728367805481	2683.44482421875\\
1.01733362674713	2675.85913085938\\
1.01738369464874	2668.31713867188\\
1.01743376255035	2660.81860351562\\
1.01748371124268	2653.36279296875\\
1.01753377914429	2645.94946289062\\
1.0175838470459	2638.57836914062\\
1.01763379573822	2631.24926757812\\
1.01768386363983	2623.96166992188\\
1.01773381233215	2616.71508789062\\
1.01778388023376	2609.50927734375\\
1.01783394813538	2602.34399414062\\
1.0178838968277	2595.21875\\
1.01793396472931	2588.13330078125\\
1.01798403263092	2581.08715820312\\
1.01803398132324	2574.08032226562\\
1.01808404922485	2567.1123046875\\
1.01813411712646	2560.1826171875\\
1.01818406581879	2553.291015625\\
1.0182341337204	2546.43725585938\\
1.01828420162201	2539.62109375\\
1.01833415031433	2532.84228515625\\
1.01838421821594	2526.10009765625\\
1.01843416690826	2519.39477539062\\
1.01848423480988	2512.7255859375\\
1.01853430271149	2506.09252929688\\
1.01858425140381	2499.4951171875\\
1.01863431930542	2492.93310546875\\
1.01868438720703	2486.40649414062\\
1.01873433589935	2479.91455078125\\
1.01878440380096	2473.45727539062\\
1.01883447170258	2467.0341796875\\
1.0188844203949	2460.64526367188\\
1.01893448829651	2454.2900390625\\
1.01898443698883	2447.96850585938\\
1.01903450489044	2441.67993164062\\
1.01908457279205	2435.42456054688\\
1.01913452148438	2429.20190429688\\
1.01918458938599	2423.01171875\\
1.0192346572876	2416.853515625\\
1.01928460597992	2410.7275390625\\
1.01933467388153	2404.63330078125\\
1.01938474178314	2398.5703125\\
1.01943469047546	2392.53881835938\\
1.01948475837708	2386.5380859375\\
1.01953482627869	2380.56811523438\\
1.01958477497101	2374.62890625\\
1.01963484287262	2368.7197265625\\
1.01968479156494	2362.84057617188\\
1.01973485946655	2356.99145507812\\
1.01978492736816	2351.171875\\
1.01983487606049	2345.38159179688\\
1.0198849439621	2339.62036132812\\
1.01993501186371	2333.88818359375\\
1.01998496055603	2328.18481445312\\
1.02003502845764	2322.509765625\\
1.02008509635925	2316.86303710938\\
1.02013504505157	2311.24438476562\\
1.02018511295319	2305.65380859375\\
1.02023506164551	2300.09057617188\\
1.02028512954712	2294.55493164062\\
1.02033519744873	2289.04663085938\\
1.02038514614105	2283.5654296875\\
1.02043521404266	2278.11083984375\\
1.02048528194427	2272.68310546875\\
1.0205352306366	2267.28173828125\\
1.02058529853821	2261.90649414062\\
1.02063536643982	2256.5576171875\\
1.02068531513214	2251.234375\\
1.02073538303375	2245.93701171875\\
1.02078545093536	2240.6650390625\\
1.02083539962769	2235.41845703125\\
1.0208854675293	2230.19702148438\\
1.02093541622162	2225.00073242188\\
1.02098548412323	2219.8291015625\\
1.02103555202484	2214.68188476562\\
1.02108550071716	2209.55932617188\\
1.02113556861877	2204.4609375\\
1.02118563652039	2199.38671875\\
1.02123558521271	2194.33642578125\\
1.02128565311432	2189.30981445312\\
1.02133572101593	2184.30688476562\\
1.02138566970825	2179.3271484375\\
1.02143573760986	2174.37084960938\\
1.02148568630219	2169.43774414062\\
1.0215357542038	2164.52734375\\
1.02158582210541	2159.63989257812\\
1.02163577079773	2154.77514648438\\
1.02168583869934	2149.9326171875\\
1.02173590660095	2145.11254882812\\
1.02178585529327	2140.314453125\\
1.02183592319489	2135.53857421875\\
1.0218859910965	2130.78442382812\\
1.02193593978882	2126.05200195312\\
1.02198600769043	2121.34106445312\\
1.02203607559204	2116.65161132812\\
1.02208602428436	2111.9833984375\\
1.02213609218597	2107.33618164062\\
1.0221860408783	2102.71020507812\\
1.02223610877991	2098.10473632812\\
1.02228617668152	2093.52026367188\\
1.02233612537384	2088.9560546875\\
1.02238619327545	2084.41259765625\\
1.02243626117706	2079.88916015625\\
1.02248620986938	2075.38598632812\\
1.022536277771	2070.90258789062\\
1.02258634567261	2066.439453125\\
1.02263629436493	2061.99584960938\\
1.02268636226654	2057.57177734375\\
1.02273631095886	2053.16723632812\\
1.02278637886047	2048.78198242188\\
1.02283644676208	2044.41613769531\\
1.02288639545441	2040.0693359375\\
1.02293646335602	2035.74145507812\\
1.02298653125763	2031.43249511719\\
1.02303647994995	2027.14221191406\\
1.02308654785156	2022.87048339844\\
1.02313661575317	2018.61730957031\\
1.0231865644455	2014.38244628906\\
1.02323663234711	2010.16589355469\\
1.02328670024872	2005.96752929688\\
1.02333664894104	2001.787109375\\
1.02338671684265	1997.62451171875\\
1.02343666553497	1993.47985839844\\
1.02348673343658	1989.35278320312\\
1.0235368013382	1985.24328613281\\
1.02358675003052	1981.15112304688\\
1.02363681793213	1977.07641601562\\
1.02368688583374	1973.01892089844\\
1.02373683452606	1968.978515625\\
1.02378690242767	1964.95520019531\\
1.02383697032928	1960.94873046875\\
1.02388691902161	1956.958984375\\
1.02393698692322	1952.98596191406\\
1.02398693561554	1949.02954101562\\
1.02403700351715	1945.08972167969\\
1.02408707141876	1941.16613769531\\
1.02413702011108	1937.25891113281\\
1.0241870880127	1933.36779785156\\
1.02423715591431	1929.49279785156\\
1.02428710460663	1925.63366699219\\
1.02433717250824	1921.79052734375\\
1.02438724040985	1917.96313476562\\
1.02443718910217	1914.15148925781\\
1.02448725700378	1910.35534667969\\
1.0245373249054	1906.57470703125\\
1.02458727359772	1902.8095703125\\
1.02463734149933	1899.0595703125\\
1.02468729019165	1895.32495117188\\
1.02473735809326	1891.60534667969\\
1.02478742599487	1887.90075683594\\
1.02483737468719	1884.21118164062\\
1.02488744258881	1880.53637695312\\
1.02493751049042	1876.87634277344\\
1.02498745918274	1873.23095703125\\
1.02503752708435	1869.60021972656\\
1.02508759498596	1865.98388671875\\
1.02513754367828	1862.38208007812\\
1.0251876115799	1858.79455566406\\
1.02523756027222	1855.22119140625\\
1.02528762817383	1851.66198730469\\
1.02533769607544	1848.11694335938\\
1.02538764476776	1844.58581542969\\
1.02543771266937	1841.06860351562\\
1.02548778057098	1837.56518554688\\
1.02553772926331	1834.07556152344\\
1.02558779716492	1830.599609375\\
1.02563786506653	1827.13720703125\\
1.02568781375885	1823.68823242188\\
1.02573788166046	1820.25268554688\\
1.02578794956207	1816.83056640625\\
1.02583789825439	1813.42163085938\\
1.02588796615601	1810.02600097656\\
1.02593791484833	1806.64343261719\\
1.02598798274994	1803.27380371094\\
1.02603805065155	1799.91723632812\\
1.02608799934387	1796.57348632812\\
1.02613806724548	1793.24267578125\\
1.02618813514709	1789.92443847656\\
1.02623808383942	1786.61901855469\\
1.02628815174103	1783.32604980469\\
1.02633821964264	1780.04565429688\\
1.02638816833496	1776.77770996094\\
1.02643823623657	1773.52221679688\\
1.02648818492889	1770.27893066406\\
1.02653825283051	1767.04797363281\\
1.02658832073212	1763.8291015625\\
1.02663826942444	1760.62243652344\\
1.02668833732605	1757.427734375\\
1.02673840522766	1754.24499511719\\
1.02678835391998	1751.07421875\\
1.02683842182159	1747.91516113281\\
1.02688848972321	1744.76794433594\\
1.02693843841553	1741.63244628906\\
1.02698850631714	1738.50854492188\\
1.02703857421875	1735.39624023438\\
1.02708852291107	1732.29541015625\\
1.02713859081268	1729.2060546875\\
1.027188539505	1726.12805175781\\
1.02723860740662	1723.06140136719\\
1.02728867530823	1720.00598144531\\
1.02733862400055	1716.96179199219\\
1.02738869190216	1713.9287109375\\
1.02743875980377	1710.90661621094\\
1.02748870849609	1707.89562988281\\
1.02753877639771	1704.89562988281\\
1.02758884429932	1701.90649414062\\
1.02763879299164	1698.92810058594\\
1.02768886089325	1695.96057128906\\
1.02773892879486	1693.00378417969\\
1.02778887748718	1690.0576171875\\
1.02783894538879	1687.12194824219\\
1.02788889408112	1684.19702148438\\
1.02793896198273	1681.28247070312\\
1.02798902988434	1678.37829589844\\
1.02803897857666	1675.48461914062\\
1.02808904647827	1672.60119628906\\
1.02813911437988	1669.72802734375\\
1.0281890630722	1666.86499023438\\
1.02823913097382	1664.01220703125\\
1.02828919887543	1661.16955566406\\
1.02833914756775	1658.3369140625\\
1.02838921546936	1655.51428222656\\
1.02843916416168	1652.70153808594\\
1.02848923206329	1649.89880371094\\
1.0285392999649	1647.10583496094\\
1.02858924865723	1644.32263183594\\
1.02863931655884	1641.54907226562\\
1.02868938446045	1638.78540039062\\
1.02873933315277	1636.03125\\
1.02878940105438	1633.28662109375\\
1.02883946895599	1630.55163574219\\
1.02888941764832	1627.82604980469\\
1.02893948554993	1625.10998535156\\
1.02898955345154	1622.4033203125\\
1.02903950214386	1619.70593261719\\
1.02908957004547	1617.01782226562\\
1.02913951873779	1614.33898925781\\
1.0291895866394	1611.66931152344\\
1.02923965454102	1609.0087890625\\
1.02928960323334	1606.357421875\\
1.02933967113495	1603.71496582031\\
1.02938973903656	1601.08166503906\\
1.02943968772888	1598.45727539062\\
1.02948975563049	1595.841796875\\
1.0295398235321	1593.23522949219\\
1.02958977222443	1590.63745117188\\
1.02963984012604	1588.04846191406\\
1.02968978881836	1585.46813964844\\
1.02973985671997	1582.89660644531\\
1.02978992462158	1580.33361816406\\
1.0298398733139	1577.77941894531\\
1.02988994121552	1575.23364257812\\
1.02994000911713	1572.69641113281\\
1.02998995780945	1570.16760253906\\
1.03004002571106	1567.64721679688\\
1.03009009361267	1565.13537597656\\
1.03014004230499	1562.63171386719\\
1.0301901102066	1560.13647460938\\
1.03024017810822	1557.6494140625\\
1.03029012680054	1555.17065429688\\
1.03034019470215	1552.70007324219\\
1.03039014339447	1550.23767089844\\
1.03044021129608	1547.78332519531\\
1.03049027919769	1545.33703613281\\
1.03054022789001	1542.89868164062\\
1.03059029579163	1540.46850585938\\
1.03064036369324	1538.04614257812\\
1.03069031238556	1535.63171386719\\
1.03074038028717	1533.22521972656\\
1.03079044818878	1530.82641601562\\
1.0308403968811	1528.435546875\\
1.03089046478271	1526.05236816406\\
1.03094041347504	1523.67687988281\\
1.03099048137665	1521.30908203125\\
1.03104054927826	1518.94897460938\\
1.03109049797058	1516.59643554688\\
1.03114056587219	1514.25146484375\\
1.0311906337738	1511.9140625\\
1.03124058246613	1509.58410644531\\
1.03129065036774	1507.26171875\\
1.03134071826935	1504.94665527344\\
1.03139066696167	1502.63903808594\\
1.03144073486328	1500.33874511719\\
1.03149080276489	1498.04577636719\\
1.03154075145721	1495.76000976562\\
1.03159081935883	1493.48156738281\\
1.03164076805115	1491.21032714844\\
1.03169083595276	1488.9462890625\\
1.03174090385437	1486.689453125\\
1.03179085254669	1484.43969726562\\
1.0318409204483	1482.19689941406\\
1.03189098834991	1479.96130371094\\
1.03194093704224	1477.73266601562\\
1.03199100494385	1475.51098632812\\
1.03204107284546	1473.29626464844\\
1.03209102153778	1471.08850097656\\
1.03214108943939	1468.88757324219\\
1.03219103813171	1466.69348144531\\
1.03224110603333	1464.50622558594\\
1.03229117393494	1462.32580566406\\
1.03234112262726	1460.15209960938\\
1.03239119052887	1457.98510742188\\
1.03244125843048	1455.82482910156\\
1.0324912071228	1453.67126464844\\
1.03254127502441	1451.52416992188\\
1.03259134292603	1449.3837890625\\
1.03264129161835	1447.25\\
1.03269135951996	1445.12280273438\\
1.03274142742157	1443.001953125\\
1.03279137611389	1440.8876953125\\
1.0328414440155	1438.77990722656\\
1.03289139270782	1436.67846679688\\
1.03294146060944	1434.58349609375\\
1.03299152851105	1432.49475097656\\
1.03304147720337	1430.41247558594\\
1.03309154510498	1428.33642578125\\
1.03314161300659	1426.26672363281\\
1.03319156169891	1424.20324707031\\
1.03324162960052	1422.14599609375\\
1.03329169750214	1420.09497070312\\
1.03334164619446	1418.05004882812\\
1.03339171409607	1416.01123046875\\
1.03344166278839	1413.97863769531\\
1.03349173069	1411.95202636719\\
1.03354179859161	1409.93151855469\\
1.03359174728394	1407.9169921875\\
1.03364181518555	1405.90856933594\\
1.03369188308716	1403.90600585938\\
1.03374183177948	1401.90942382812\\
1.03379189968109	1399.91882324219\\
1.0338419675827	1397.93408203125\\
1.03389191627502	1395.95520019531\\
1.03394198417664	1393.98217773438\\
1.03399205207825	1392.01489257812\\
1.03404200077057	1390.05346679688\\
1.03409206867218	1388.09777832031\\
1.0341420173645	1386.14794921875\\
1.03419208526611	1384.20373535156\\
1.03424215316772	1382.26513671875\\
1.03429210186005	1380.33227539062\\
1.03434216976166	1378.40515136719\\
1.03439223766327	1376.48352050781\\
1.03444218635559	1374.56750488281\\
1.0344922542572	1372.65710449219\\
1.03454232215881	1370.75219726562\\
1.03459227085114	1368.85290527344\\
1.03464233875275	1366.958984375\\
1.03469228744507	1365.07055664062\\
1.03474235534668	1363.18762207031\\
1.03479242324829	1361.31005859375\\
1.03484237194061	1359.43798828125\\
1.03489243984222	1357.5712890625\\
1.03494250774384	1355.70983886719\\
1.03499245643616	1353.85375976562\\
1.03504252433777	1352.00305175781\\
1.03509259223938	1350.15759277344\\
1.0351425409317	1348.3173828125\\
1.03519260883331	1346.482421875\\
1.03524267673492	1344.65270996094\\
1.03529262542725	1342.828125\\
1.03534269332886	1341.0087890625\\
1.03539264202118	1339.19458007812\\
1.03544270992279	1337.38549804688\\
1.0354927778244	1335.58154296875\\
1.03554272651672	1333.78259277344\\
1.03559279441833	1331.98876953125\\
1.03564286231995	1330.19995117188\\
1.03569281101227	1328.41625976562\\
1.03574287891388	1326.63745117188\\
1.03579294681549	1324.86376953125\\
1.03584289550781	1323.09497070312\\
1.03589296340942	1321.3310546875\\
1.03594291210175	1319.57214355469\\
1.03599298000336	1317.81811523438\\
1.03604304790497	1316.06896972656\\
1.03609299659729	1314.32458496094\\
1.0361430644989	1312.58508300781\\
1.03619313240051	1310.85046386719\\
1.03624308109283	1309.12060546875\\
1.03629314899445	1307.3955078125\\
1.03634321689606	1305.67517089844\\
1.03639316558838	1303.95959472656\\
1.03644323348999	1302.24877929688\\
1.0364933013916	1300.54260253906\\
1.03654325008392	1298.84118652344\\
1.03659331798553	1297.14428710938\\
1.03664326667786	1295.4521484375\\
1.03669333457947	1293.7646484375\\
1.03674340248108	1292.08166503906\\
1.0367933511734	1290.4033203125\\
1.03684341907501	1288.7294921875\\
1.03689348697662	1287.06030273438\\
1.03694343566895	1285.3955078125\\
1.03699350357056	1283.7353515625\\
1.03704357147217	1282.07958984375\\
1.03709352016449	1280.42846679688\\
1.0371435880661	1278.78161621094\\
1.03719365596771	1277.13928222656\\
1.03724360466003	1275.50134277344\\
1.03729367256165	1273.86791992188\\
1.03734362125397	1272.23876953125\\
1.03739368915558	1270.61401367188\\
1.03744375705719	1268.99353027344\\
1.03749370574951	1267.37744140625\\
1.03754377365112	1265.76574707031\\
1.03759384155273	1264.15832519531\\
1.03764379024506	1262.55505371094\\
1.03769385814667	1260.95617675781\\
1.03774392604828	1259.36157226562\\
1.0377938747406	1257.77111816406\\
1.03784394264221	1256.18481445312\\
1.03789389133453	1254.60290527344\\
1.03794395923615	1253.02502441406\\
1.03799402713776	1251.45129394531\\
1.03804397583008	1249.8818359375\\
1.03809404373169	1248.31640625\\
1.0381441116333	1246.75512695312\\
1.03819406032562	1245.19787597656\\
1.03824412822723	1243.64477539062\\
1.03829419612885	1242.09582519531\\
1.03834414482117	1240.55078125\\
1.03839421272278	1239.00988769531\\
1.03844428062439	1237.47290039062\\
1.03849422931671	1235.94006347656\\
1.03854429721832	1234.41101074219\\
1.03859424591064	1232.88610839844\\
1.03864431381226	1231.36511230469\\
1.03869438171387	1229.84802246094\\
1.03874433040619	1228.33483886719\\
1.0387943983078	1226.82568359375\\
1.03884446620941	1225.3203125\\
1.03889441490173	1223.81884765625\\
1.03894448280334	1222.3212890625\\
1.03899455070496	1220.82751464844\\
1.03904449939728	1219.33764648438\\
1.03909456729889	1217.8515625\\
1.03914451599121	1216.36938476562\\
1.03919458389282	1214.89086914062\\
1.03924465179443	1213.41613769531\\
1.03929460048676	1211.94519042969\\
1.03934466838837	1210.47802734375\\
1.03939473628998	1209.0146484375\\
1.0394446849823	1207.55493164062\\
1.03949475288391	1206.09887695312\\
1.03954482078552	1204.646484375\\
1.03959476947784	1203.19787597656\\
1.03964483737946	1201.7529296875\\
1.03969490528107	1200.3115234375\\
1.03974485397339	1198.87390136719\\
1.039794921875	1197.43981933594\\
1.03984487056732	1196.00939941406\\
1.03989493846893	1194.58251953125\\
1.03994500637054	1193.1591796875\\
1.03999495506287	1191.73950195312\\
1.04004502296448	1190.32336425781\\
1.04009509086609	1188.91076660156\\
1.04014503955841	1187.50158691406\\
1.04019510746002	1186.09606933594\\
1.04024517536163	1184.69396972656\\
1.04029512405396	1183.29541015625\\
1.04034519195557	1181.900390625\\
1.04039514064789	1180.50866699219\\
1.0404452085495	1179.12048339844\\
1.04049527645111	1177.73571777344\\
1.04054522514343	1176.3544921875\\
1.04059529304504	1174.9765625\\
1.04064536094666	1173.60205078125\\
1.04069530963898	1172.23095703125\\
1.04074537754059	1170.86315917969\\
1.0407954454422	1169.49877929688\\
1.04084539413452	1168.13781738281\\
1.04089546203613	1166.78015136719\\
1.04094552993774	1165.42578125\\
1.04099547863007	1164.07470703125\\
1.04104554653168	1162.72692871094\\
1.041095495224	1161.38244628906\\
1.04114556312561	1160.04125976562\\
1.04119563102722	1158.70336914062\\
1.04124557971954	1157.36877441406\\
1.04129564762115	1156.03735351562\\
1.04134571552277	1154.70910644531\\
1.04139566421509	1153.38415527344\\
1.0414457321167	1152.06237792969\\
1.04149580001831	1150.74377441406\\
1.04154574871063	1149.42846679688\\
1.04159581661224	1148.1162109375\\
1.04164576530457	1146.80712890625\\
1.04169583320618	1145.50134277344\\
1.04174590110779	1144.19848632812\\
1.04179584980011	1142.89892578125\\
1.04184591770172	1141.60241699219\\
1.04189598560333	1140.30895996094\\
1.04194593429565	1139.01867675781\\
1.04199600219727	1137.7314453125\\
1.04204607009888	1136.447265625\\
1.0420960187912	1135.16613769531\\
1.04214608669281	1133.88806152344\\
1.04219615459442	1132.61303710938\\
1.04224610328674	1131.34106445312\\
1.04229617118835	1130.07214355469\\
1.04234611988068	1128.80615234375\\
1.04239618778229	1127.54321289062\\
1.0424462556839	1126.283203125\\
1.04249620437622	1125.02624511719\\
1.04254627227783	1123.77209472656\\
1.04259634017944	1122.52099609375\\
1.04264628887177	1121.27294921875\\
1.04269635677338	1120.02770996094\\
1.04274642467499	1118.78540039062\\
1.04279637336731	1117.54602050781\\
1.04284644126892	1116.3095703125\\
1.04289638996124	1115.07592773438\\
1.04294645786285	1113.84521484375\\
1.04299652576447	1112.61743164062\\
1.04304647445679	1111.39245605469\\
1.0430965423584	1110.17041015625\\
1.04314661026001	1108.95104980469\\
1.04319655895233	1107.73461914062\\
1.04324662685394	1106.52099609375\\
1.04329669475555	1105.31018066406\\
1.04334664344788	1104.10217285156\\
1.04339671134949	1102.89697265625\\
1.0434467792511	1101.69458007812\\
1.04349672794342	1100.49499511719\\
1.04354679584503	1099.29809570312\\
1.04359674453735	1098.10388183594\\
1.04364681243896	1096.91247558594\\
1.04369688034058	1095.72387695312\\
1.0437468290329	1094.53796386719\\
1.04379689693451	1093.35473632812\\
1.04384696483612	1092.17431640625\\
1.04389691352844	1090.99645996094\\
1.04394698143005	1089.8212890625\\
1.04399704933167	1088.64892578125\\
1.04404699802399	1087.47912597656\\
1.0440970659256	1086.31201171875\\
1.04414701461792	1085.14758300781\\
1.04419708251953	1083.98583984375\\
1.04424715042114	1082.82666015625\\
1.04429709911346	1081.67016601562\\
1.04434716701508	1080.51623535156\\
1.04439723491669	1079.36486816406\\
1.04444718360901	1078.21618652344\\
1.04449725151062	1077.07006835938\\
1.04454731941223	1075.92651367188\\
1.04459726810455	1074.78552246094\\
1.04464733600616	1073.64721679688\\
1.04469740390778	1072.51135253906\\
1.0447473526001	1071.37805175781\\
1.04479742050171	1070.24731445312\\
1.04484736919403	1069.11901855469\\
1.04489743709564	1067.99328613281\\
1.04494750499725	1066.8701171875\\
1.04499745368958	1065.74951171875\\
1.04504752159119	1064.63122558594\\
1.0450975894928	1063.515625\\
1.04514753818512	1062.40234375\\
1.04519760608673	1061.29162597656\\
1.04524767398834	1060.18334960938\\
1.04529762268066	1059.07751464844\\
1.04534769058228	1057.97412109375\\
1.0453976392746	1056.87316894531\\
1.04544770717621	1055.77465820312\\
1.04549777507782	1054.67858886719\\
1.04554772377014	1053.5849609375\\
1.04559779167175	1052.49365234375\\
1.04564785957336	1051.40478515625\\
1.04569780826569	1050.318359375\\
1.0457478761673	1049.23425292969\\
1.04579794406891	1048.15246582031\\
1.04584789276123	1047.0732421875\\
1.04589796066284	1045.99621582031\\
1.04594802856445	1044.92163085938\\
1.04599797725677	1043.84924316406\\
1.04604804515839	1042.779296875\\
1.04609799385071	1041.71179199219\\
1.04614806175232	1040.646484375\\
1.04619812965393	1039.58349609375\\
1.04624807834625	1038.52282714844\\
1.04629814624786	1037.46447753906\\
1.04634821414948	1036.40832519531\\
1.0463981628418	1035.35461425781\\
1.04644823074341	1034.30310058594\\
1.04649829864502	1033.25378417969\\
1.04654824733734	1032.20678710938\\
1.04659831523895	1031.162109375\\
1.04664838314056	1030.11962890625\\
1.04669833183289	1029.07934570312\\
1.0467483997345	1028.04138183594\\
1.04679834842682	1027.00561523438\\
1.04684841632843	1025.97204589844\\
1.04689848423004	1024.94067382812\\
1.04694843292236	1023.91156005859\\
1.04699850082397	1022.88464355469\\
1.04704856872559	1021.85986328125\\
1.04709851741791	1020.83734130859\\
1.04714858531952	1019.81695556641\\
1.04719865322113	1018.79870605469\\
1.04724860191345	1017.78265380859\\
1.04729866981506	1016.76879882812\\
1.04734861850739	1015.75701904297\\
1.047398686409	1014.74743652344\\
1.04744875431061	1013.73999023438\\
1.04749870300293	1012.73461914062\\
1.04754877090454	1011.7314453125\\
1.04759883880615	1010.73034667969\\
1.04764878749847	1009.73132324219\\
1.04769885540009	1008.73449707031\\
1.0477489233017	1007.73968505859\\
1.04779887199402	1006.74700927734\\
1.04784893989563	1005.75634765625\\
1.04789900779724	1004.76782226562\\
1.04794895648956	1003.78137207031\\
1.04799902439117	1002.79699707031\\
1.0480489730835	1001.81463623047\\
1.04809904098511	1000.83435058594\\
1.04814910888672	999.856079101562\\
1.04819905757904	998.8798828125\\
1.04824912548065	997.905700683594\\
1.04829919338226	996.933532714844\\
1.04834914207458	995.963439941406\\
1.0483992099762	994.995300292969\\
1.04844927787781	994.029174804688\\
1.04849922657013	993.065063476562\\
1.04854929447174	992.102966308594\\
1.04859924316406	991.142822265625\\
1.04864931106567	990.184692382812\\
1.04869937896729	989.228515625\\
1.04874932765961	988.274291992188\\
1.04879939556122	987.322021484375\\
1.04884946346283	986.371765136719\\
1.04889941215515	985.423461914062\\
1.04894948005676	984.47705078125\\
1.04899954795837	983.532592773438\\
1.0490494966507	982.590087890625\\
1.04909956455231	981.649536132812\\
1.04914963245392	980.710876464844\\
1.04919958114624	979.774108886719\\
1.04924964904785	978.839294433594\\
1.04929959774017	977.906372070312\\
1.04934966564178	976.975341796875\\
1.0493997335434	976.046203613281\\
1.04944968223572	975.118957519531\\
1.04949975013733	974.193542480469\\
1.04954981803894	973.270080566406\\
1.04959976673126	972.348449707031\\
1.04964983463287	971.4287109375\\
1.04969990253448	970.510803222656\\
1.04974985122681	969.5947265625\\
1.04979991912842	968.680541992188\\
1.04984986782074	967.768188476562\\
1.04989993572235	966.857666015625\\
1.04995000362396	965.948974609375\\
1.04999995231628	965.042114257812\\
1.05999994277954	814.249206542969\\
1.06888890266418	717.147705078125\\
1.07777774333954	642.399230957031\\
1.08666670322418	583.130310058594\\
1.09555554389954	535.025085449219\\
1.10444450378418	495.237152099609\\
1.11333334445953	461.813232421875\\
1.12222218513489	433.368408203125\\
1.13111114501953	408.893463134766\\
1.13999998569489	387.635650634766\\
1.14888894557953	369.022064208984\\
1.15777778625488	352.609100341797\\
1.16666662693024	338.047882080078\\
1.17555558681488	325.060394287109\\
1.18444442749023	313.422241210938\\
1.19333338737488	302.950531005859\\
1.20222222805023	293.494598388672\\
1.21111106872559	284.929351806641\\
1.22000002861023	277.149993896484\\
1.22888886928558	270.068176269531\\
1.23777782917023	263.608947753906\\
1.24666666984558	257.708251953125\\
1.25555551052094	252.311126708984\\
1.26444447040558	247.370147705078\\
1.27333331108093	242.844207763672\\
1.28222227096558	238.69758605957\\
1.29111111164093	234.899032592773\\
1.29999995231628	231.421234130859\\
1.30888891220093	228.240173339844\\
1.31777775287628	225.334701538086\\
1.32666671276093	222.68620300293\\
1.33555555343628	220.278198242188\\
1.34444439411163	218.096130371094\\
1.35333335399628	216.127151489258\\
1.36222219467163	214.35986328125\\
1.37111115455627	212.784225463867\\
1.37999999523163	211.391387939453\\
1.38888883590698	210.173568725586\\
1.39777779579163	209.123947143555\\
1.40666663646698	208.236602783203\\
1.41555559635162	207.506423950195\\
1.42444443702698	206.92903137207\\
1.43333327770233	206.500793457031\\
1.44222223758698	206.218673706055\\
1.45111107826233	206.080291748047\\
1.46000003814697	206.083847045898\\
1.46888887882233	206.228103637695\\
1.47777771949768	206.512390136719\\
1.48666667938232	206.936553955078\\
1.49555552005768	207.500991821289\\
1.50444447994232	208.206619262695\\
1.51333332061768	209.054916381836\\
1.52222228050232	210.047882080078\\
1.53111112117767	211.188079833984\\
1.53999996185303	212.478652954102\\
1.54888892173767	213.923370361328\\
1.55777776241302	215.526626586914\\
1.56666672229767	217.293472290039\\
1.57555556297302	219.229705810547\\
1.58444440364838	221.341918945312\\
1.59333336353302	223.637496948242\\
1.60222220420837	226.124786376953\\
1.61111116409302	228.813079833984\\
1.62000000476837	231.712844848633\\
1.62888884544373	234.835678100586\\
1.63777780532837	238.194595336914\\
1.64666664600372	241.804077148438\\
1.65555560588837	245.680313110352\\
1.66444444656372	249.841354370117\\
1.67333328723907	254.307434082031\\
1.68222224712372	259.101165771484\\
1.69111108779907	264.247955322266\\
1.70000004768372	269.776397705078\\
1.70888888835907	275.718688964844\\
1.71777772903442	282.111236572266\\
1.72666668891907	288.995361328125\\
1.73555552959442	296.41796875\\
1.74444448947906	304.432769775391\\
1.75333333015442	313.101257324219\\
1.76222217082977	322.494232177734\\
1.77111113071442	332.693695068359\\
1.77999997138977	343.794952392578\\
1.78888893127441	355.909484863281\\
1.79777777194977	369.168548583984\\
1.80666661262512	383.727630615234\\
1.81555557250977	399.772247314453\\
1.82444441318512	417.525695800781\\
1.83333337306976	437.258941650391\\
1.84222221374512	459.304229736328\\
1.85111105442047	484.073150634766\\
1.86000001430511	512.08203125\\
1.86888885498047	543.9873046875\\
1.87777781486511	580.636413574219\\
1.88666665554047	623.142944335938\\
1.89555549621582	672.999633789062\\
1.90444445610046	732.254699707031\\
1.91333329677582	803.796936035156\\
1.92222225666046	891.835876464844\\
1.93111109733582	1002.75366210938\\
1.94000005722046	1146.71484375\\
1.95000004768372	1370.10583496094\\
1.95004999637604	1371.44885253906\\
1.95010006427765	1372.79455566406\\
1.95015013217926	1374.14306640625\\
1.95020008087158	1375.494140625\\
1.95025014877319	1376.84802246094\\
1.95030009746552	1378.20458984375\\
1.95035016536713	1379.56396484375\\
1.95040023326874	1380.92602539062\\
1.95045018196106	1382.29089355469\\
1.95050024986267	1383.65844726562\\
1.95055031776428	1385.02893066406\\
1.9506002664566	1386.40209960938\\
1.95065033435822	1387.77795410156\\
1.95070040225983	1389.15673828125\\
1.95075035095215	1390.53833007812\\
1.95080041885376	1391.92272949219\\
1.95085036754608	1393.30993652344\\
1.95090043544769	1394.69995117188\\
1.9509505033493	1396.0927734375\\
1.95100045204163	1397.48852539062\\
1.95105051994324	1398.88708496094\\
1.95110058784485	1400.28857421875\\
1.95115053653717	1401.69287109375\\
1.95120060443878	1403.10009765625\\
1.95125067234039	1404.51025390625\\
1.95130062103271	1405.92321777344\\
1.95135068893433	1407.33911132812\\
1.95140075683594	1408.75805664062\\
1.95145070552826	1410.17980957031\\
1.95150077342987	1411.6044921875\\
1.95155072212219	1413.0322265625\\
1.9516007900238	1414.46276855469\\
1.95165085792542	1415.89636230469\\
1.95170080661774	1417.3330078125\\
1.95175087451935	1418.77258300781\\
1.95180094242096	1420.21508789062\\
1.95185089111328	1421.66064453125\\
1.95190095901489	1423.10925292969\\
1.9519510269165	1424.56079101562\\
1.95200097560883	1426.01538085938\\
1.95205104351044	1427.47314453125\\
1.95210099220276	1428.93383789062\\
1.95215106010437	1430.39758300781\\
1.95220112800598	1431.86437988281\\
1.9522510766983	1433.33435058594\\
1.95230114459991	1434.80737304688\\
1.95235121250153	1436.28356933594\\
1.95240116119385	1437.7626953125\\
1.95245122909546	1439.2451171875\\
1.95250129699707	1440.73059082031\\
1.95255124568939	1442.21923828125\\
1.952601313591	1443.7109375\\
1.95265138149261	1445.20593261719\\
1.95270133018494	1446.70397949219\\
1.95275139808655	1448.20520019531\\
1.95280134677887	1449.70971679688\\
1.95285141468048	1451.21740722656\\
1.95290148258209	1452.72827148438\\
1.95295143127441	1454.24230957031\\
1.95300149917603	1455.75964355469\\
1.95305156707764	1457.28015136719\\
1.95310151576996	1458.80407714844\\
1.95315158367157	1460.3310546875\\
1.95320165157318	1461.86145019531\\
1.9532516002655	1463.39501953125\\
1.95330166816711	1464.93200683594\\
1.95335161685944	1466.47216796875\\
1.95340168476105	1468.01574707031\\
1.95345175266266	1469.56262207031\\
1.95350170135498	1471.11279296875\\
1.95355176925659	1472.66638183594\\
1.9536018371582	1474.22326660156\\
1.95365178585052	1475.78356933594\\
1.95370185375214	1477.34716796875\\
1.95375192165375	1478.91418457031\\
1.95380187034607	1480.48461914062\\
1.95385193824768	1482.05847167969\\
1.95390200614929	1483.6357421875\\
1.95395195484161	1485.21643066406\\
1.95400202274323	1486.80065917969\\
1.95405197143555	1488.38818359375\\
1.95410203933716	1489.97924804688\\
1.95415210723877	1491.57385253906\\
1.95420205593109	1493.171875\\
1.9542521238327	1494.7734375\\
1.95430219173431	1496.37854003906\\
1.95435214042664	1497.98706054688\\
1.95440220832825	1499.59924316406\\
1.95445227622986	1501.21484375\\
1.95450222492218	1502.83410644531\\
1.95455229282379	1504.45690917969\\
1.9546023607254	1506.08325195312\\
1.95465230941772	1507.71325683594\\
1.95470237731934	1509.34680175781\\
1.95475232601166	1510.98400878906\\
1.95480239391327	1512.62487792969\\
1.95485246181488	1514.26940917969\\
1.9549024105072	1515.91748046875\\
1.95495247840881	1517.5693359375\\
1.95500254631042	1519.22485351562\\
1.95505249500275	1520.88403320312\\
1.95510256290436	1522.546875\\
1.95515263080597	1524.21350097656\\
1.95520257949829	1525.8837890625\\
1.9552526473999	1527.55786132812\\
1.95530259609222	1529.23571777344\\
1.95535266399384	1530.91723632812\\
1.95540273189545	1532.60266113281\\
1.95545268058777	1534.29174804688\\
1.95550274848938	1535.98474121094\\
1.95555281639099	1537.68151855469\\
1.95560276508331	1539.38220214844\\
1.95565283298492	1541.08666992188\\
1.95570290088654	1542.794921875\\
1.95575284957886	1544.50708007812\\
1.95580291748047	1546.22314453125\\
1.95585298538208	1547.94311523438\\
1.9559029340744	1549.6669921875\\
1.95595300197601	1551.39489746094\\
1.95600295066833	1553.12658691406\\
1.95605301856995	1554.8623046875\\
1.95610308647156	1556.60192871094\\
1.95615303516388	1558.34558105469\\
1.95620310306549	1560.09313964844\\
1.9562531709671	1561.8447265625\\
1.95630311965942	1563.60046386719\\
1.95635318756104	1565.36010742188\\
1.95640325546265	1567.12377929688\\
1.95645320415497	1568.8916015625\\
1.95650327205658	1570.66345214844\\
1.9565532207489	1572.43933105469\\
1.95660328865051	1574.21936035156\\
1.95665335655212	1576.00354003906\\
1.95670330524445	1577.79187011719\\
1.95675337314606	1579.58422851562\\
1.95680344104767	1581.380859375\\
1.95685338973999	1583.181640625\\
1.9569034576416	1584.98657226562\\
1.95695352554321	1586.79577636719\\
1.95700347423553	1588.60913085938\\
1.95705354213715	1590.42663574219\\
1.95710361003876	1592.24853515625\\
1.95715355873108	1594.07470703125\\
1.95720362663269	1595.90502929688\\
1.95725357532501	1597.73974609375\\
1.95730364322662	1599.57873535156\\
1.95735371112823	1601.42199707031\\
1.95740365982056	1603.26965332031\\
1.95745372772217	1605.12158203125\\
1.95750379562378	1606.97802734375\\
1.9575537443161	1608.83874511719\\
1.95760381221771	1610.70385742188\\
1.95765388011932	1612.57348632812\\
1.95770382881165	1614.44738769531\\
1.95775389671326	1616.32592773438\\
1.95780384540558	1618.20874023438\\
1.95785391330719	1620.09619140625\\
1.9579039812088	1621.98803710938\\
1.95795392990112	1623.88439941406\\
1.95800399780273	1625.78527832031\\
1.95805406570435	1627.69079589844\\
1.95810401439667	1629.60070800781\\
1.95815408229828	1631.51538085938\\
1.95820415019989	1633.43444824219\\
1.95825409889221	1635.35827636719\\
1.95830416679382	1637.28662109375\\
1.95835423469543	1639.2197265625\\
1.95840418338776	1641.15734863281\\
1.95845425128937	1643.09973144531\\
1.95850419998169	1645.046875\\
1.9585542678833	1646.99853515625\\
1.95860433578491	1648.955078125\\
1.95865428447723	1650.91638183594\\
1.95870435237885	1652.88232421875\\
1.95875442028046	1654.85314941406\\
1.95880436897278	1656.82861328125\\
1.95885443687439	1658.80908203125\\
1.958904504776	1660.79418945312\\
1.95895445346832	1662.78430175781\\
1.95900452136993	1664.77917480469\\
1.95905447006226	1666.77905273438\\
1.95910453796387	1668.78369140625\\
1.95915460586548	1670.79333496094\\
1.9592045545578	1672.80786132812\\
1.95925462245941	1674.82739257812\\
1.95930469036102	1676.85192871094\\
1.95935463905334	1678.88134765625\\
1.95940470695496	1680.91577148438\\
1.95945477485657	1682.95532226562\\
1.95950472354889	1684.99987792969\\
1.9595547914505	1687.04956054688\\
1.95960485935211	1689.10424804688\\
1.95965480804443	1691.1640625\\
1.95970487594604	1693.22900390625\\
1.95975482463837	1695.29907226562\\
1.95980489253998	1697.37426757812\\
1.95985496044159	1699.45471191406\\
1.95990490913391	1701.54028320312\\
1.95995497703552	1703.63110351562\\
1.96000504493713	1705.72717285156\\
1.96005499362946	1707.82861328125\\
1.96010506153107	1709.93518066406\\
1.96015512943268	1712.04711914062\\
1.960205078125	1714.16430664062\\
1.96025514602661	1716.28686523438\\
1.96030509471893	1718.41479492188\\
1.96035516262054	1720.54809570312\\
1.96040523052216	1722.68676757812\\
1.96045517921448	1724.83081054688\\
1.96050524711609	1726.98046875\\
1.9605553150177	1729.13549804688\\
1.96060526371002	1731.2958984375\\
1.96065533161163	1733.4619140625\\
1.96070539951324	1735.63342285156\\
1.96075534820557	1737.810546875\\
1.96080541610718	1739.9931640625\\
1.96085548400879	1742.18139648438\\
1.96090543270111	1744.37524414062\\
1.96095550060272	1746.57458496094\\
1.96100544929504	1748.77978515625\\
1.96105551719666	1750.99047851562\\
1.96110558509827	1753.20703125\\
1.96115553379059	1755.42919921875\\
1.9612056016922	1757.65710449219\\
1.96125566959381	1759.89086914062\\
1.96130561828613	1762.13024902344\\
1.96135568618774	1764.37561035156\\
1.96140575408936	1766.62670898438\\
1.96145570278168	1768.88366699219\\
1.96150577068329	1771.146484375\\
1.96155571937561	1773.41516113281\\
1.96160578727722	1775.68981933594\\
1.96165585517883	1777.97045898438\\
1.96170580387115	1780.25708007812\\
1.96175587177277	1782.54956054688\\
1.96180593967438	1784.84814453125\\
1.9618558883667	1787.15270996094\\
1.96190595626831	1789.46337890625\\
1.96195602416992	1791.78015136719\\
1.96200597286224	1794.10302734375\\
1.96205604076385	1796.43200683594\\
1.96210610866547	1798.76721191406\\
1.96215605735779	1801.10852050781\\
1.9622061252594	1803.4560546875\\
1.96225607395172	1805.80981445312\\
1.96230614185333	1808.16979980469\\
1.96235620975494	1810.5361328125\\
1.96240615844727	1812.90881347656\\
1.96245622634888	1815.28771972656\\
1.96250629425049	1817.67297363281\\
1.96255624294281	1820.06469726562\\
1.96260631084442	1822.46276855469\\
1.96265637874603	1824.86730957031\\
1.96270632743835	1827.2783203125\\
1.96275639533997	1829.69580078125\\
1.96280634403229	1832.11975097656\\
1.9628564119339	1834.55029296875\\
1.96290647983551	1836.9873046875\\
1.96295642852783	1839.43103027344\\
1.96300649642944	1841.88134765625\\
1.96305656433105	1844.33825683594\\
1.96310651302338	1846.80187988281\\
1.96315658092499	1849.27209472656\\
1.9632066488266	1851.74914550781\\
1.96325659751892	1854.23291015625\\
1.96330666542053	1856.72351074219\\
1.96335673332214	1859.22082519531\\
1.96340668201447	1861.72509765625\\
1.96345674991608	1864.23620605469\\
1.9635066986084	1866.75415039062\\
1.96355676651001	1869.27905273438\\
1.96360683441162	1871.81091308594\\
1.96365678310394	1874.34973144531\\
1.96370685100555	1876.8955078125\\
1.96375691890717	1879.44836425781\\
1.96380686759949	1882.00830078125\\
1.9638569355011	1884.57531738281\\
1.96390700340271	1887.1494140625\\
1.96395695209503	1889.73071289062\\
1.96400701999664	1892.31921386719\\
1.96405708789825	1894.91491699219\\
1.96410703659058	1897.51794433594\\
1.96415710449219	1900.12817382812\\
1.96420705318451	1902.74560546875\\
1.96425712108612	1905.37048339844\\
1.96430718898773	1908.00268554688\\
1.96435713768005	1910.64233398438\\
1.96440720558167	1913.28942871094\\
1.96445727348328	1915.94396972656\\
1.9645072221756	1918.60595703125\\
1.96455729007721	1921.275390625\\
1.96460735797882	1923.95251464844\\
1.96465730667114	1926.63720703125\\
1.96470737457275	1929.32946777344\\
1.96475732326508	1932.02941894531\\
1.96480739116669	1934.73706054688\\
1.9648574590683	1937.45239257812\\
1.96490740776062	1940.17553710938\\
1.96495747566223	1942.90637207031\\
1.96500754356384	1945.64501953125\\
1.96505749225616	1948.3916015625\\
1.96510756015778	1951.14599609375\\
1.96515762805939	1953.90844726562\\
1.96520757675171	1956.6787109375\\
1.96525764465332	1959.45703125\\
1.96530771255493	1962.24328613281\\
1.96535766124725	1965.03759765625\\
1.96540772914886	1967.84008789062\\
1.96545767784119	1970.65063476562\\
1.9655077457428	1973.46948242188\\
1.96555781364441	1976.29638671875\\
1.96560776233673	1979.13159179688\\
1.96565783023834	1981.97497558594\\
1.96570789813995	1984.82678222656\\
1.96575784683228	1987.68688964844\\
1.96580791473389	1990.55529785156\\
1.9658579826355	1993.43212890625\\
1.96590793132782	1996.31750488281\\
1.96595799922943	1999.21130371094\\
1.96600794792175	2002.11364746094\\
1.96605801582336	2005.02465820312\\
1.96610808372498	2007.94409179688\\
1.9661580324173	2010.87231445312\\
1.96620810031891	2013.80908203125\\
1.96625816822052	2016.75463867188\\
1.96630811691284	2019.708984375\\
1.96635818481445	2022.67211914062\\
1.96640825271606	2025.64404296875\\
1.96645820140839	2028.62487792969\\
1.96650826931	2031.61462402344\\
1.96655833721161	2034.61328125\\
1.96660828590393	2037.62097167969\\
1.96665835380554	2040.6376953125\\
1.96670830249786	2043.66345214844\\
1.96675837039948	2046.69836425781\\
1.96680843830109	2049.74243164062\\
1.96685838699341	2052.79565429688\\
1.96690845489502	2055.85815429688\\
1.96695852279663	2058.92993164062\\
1.96700847148895	2062.01098632812\\
1.96705853939056	2065.1015625\\
1.96710860729218	2068.20141601562\\
1.9671585559845	2071.31079101562\\
1.96720862388611	2074.4296875\\
1.96725857257843	2077.55810546875\\
1.96730864048004	2080.69604492188\\
1.96735870838165	2083.84350585938\\
1.96740865707397	2087.00073242188\\
1.96745872497559	2090.16772460938\\
1.9675087928772	2093.34448242188\\
1.96755874156952	2096.53100585938\\
1.96760880947113	2099.7275390625\\
1.96765887737274	2102.93383789062\\
1.96770882606506	2106.14990234375\\
1.96775889396667	2109.37622070312\\
1.96780896186829	2112.61254882812\\
1.96785891056061	2115.85888671875\\
1.96790897846222	2119.115234375\\
1.96795892715454	2122.38208007812\\
1.96800899505615	2125.65893554688\\
1.96805906295776	2128.94604492188\\
1.96810901165009	2132.24340820312\\
1.9681590795517	2135.55126953125\\
1.96820914745331	2138.86962890625\\
1.96825909614563	2142.19848632812\\
1.96830916404724	2145.53759765625\\
1.96835923194885	2148.88745117188\\
1.96840918064117	2152.248046875\\
1.96845924854279	2155.619140625\\
1.96850919723511	2159.0009765625\\
1.96855926513672	2162.3935546875\\
1.96860933303833	2165.796875\\
1.96865928173065	2169.21118164062\\
1.96870934963226	2172.63647460938\\
1.96875941753387	2176.07275390625\\
1.9688093662262	2179.52001953125\\
1.96885943412781	2182.97827148438\\
1.96890950202942	2186.44775390625\\
1.96895945072174	2189.92846679688\\
1.96900951862335	2193.42041015625\\
1.96905958652496	2196.92358398438\\
1.96910953521729	2200.43823242188\\
1.9691596031189	2203.96411132812\\
1.96920955181122	2207.50146484375\\
1.96925961971283	2211.05053710938\\
1.96930968761444	2214.61108398438\\
1.96935963630676	2218.18334960938\\
1.96940970420837	2221.76708984375\\
1.96945977210999	2225.36279296875\\
1.96950972080231	2228.97021484375\\
1.96955978870392	2232.58959960938\\
1.96960985660553	2236.220703125\\
1.96965980529785	2239.86401367188\\
1.96970987319946	2243.51928710938\\
1.96975982189178	2247.1865234375\\
1.9698098897934	2250.8662109375\\
1.96985995769501	2254.55786132812\\
1.96990990638733	2258.26196289062\\
1.96995997428894	2261.97827148438\\
1.97001004219055	2265.70727539062\\
1.97005999088287	2269.44848632812\\
1.97011005878448	2273.2021484375\\
1.9701601266861	2276.96850585938\\
1.97021007537842	2280.74780273438\\
1.97026014328003	2284.53955078125\\
1.97031021118164	2288.34399414062\\
1.97036015987396	2292.16137695312\\
1.97041022777557	2295.99169921875\\
1.9704601764679	2299.83520507812\\
1.97051024436951	2303.69140625\\
1.97056031227112	2307.56103515625\\
1.97061026096344	2311.44360351562\\
1.97066032886505	2315.33959960938\\
1.97071039676666	2319.24877929688\\
1.97076034545898	2323.17138671875\\
1.9708104133606	2327.10766601562\\
1.97086048126221	2331.05712890625\\
1.97091042995453	2335.0205078125\\
1.97096049785614	2338.99731445312\\
1.97101044654846	2342.98779296875\\
1.97106051445007	2346.9921875\\
1.97111058235168	2351.01049804688\\
1.97116053104401	2355.04272460938\\
1.97121059894562	2359.08911132812\\
1.97126066684723	2363.1494140625\\
1.97131061553955	2367.22412109375\\
1.97136068344116	2371.31274414062\\
1.97141075134277	2375.41577148438\\
1.9714607000351	2379.53344726562\\
1.97151076793671	2383.66528320312\\
1.97156083583832	2387.81176757812\\
1.97161078453064	2391.97290039062\\
1.97166085243225	2396.14892578125\\
1.97171080112457	2400.33935546875\\
1.97176086902618	2404.544921875\\
1.9718109369278	2408.76538085938\\
1.97186088562012	2413.00073242188\\
1.97191095352173	2417.25122070312\\
1.97196102142334	2421.51708984375\\
1.97201097011566	2425.79809570312\\
1.97206103801727	2430.09423828125\\
1.97211110591888	2434.40600585938\\
1.97216105461121	2438.7333984375\\
1.97221112251282	2443.076171875\\
1.97226107120514	2447.4345703125\\
1.97231113910675	2451.80883789062\\
1.97236120700836	2456.19897460938\\
1.97241115570068	2460.60498046875\\
1.97246122360229	2465.02709960938\\
1.97251129150391	2469.46533203125\\
1.97256124019623	2473.91967773438\\
1.97261130809784	2478.39038085938\\
1.97266137599945	2482.87719726562\\
1.97271132469177	2487.380859375\\
1.97276139259338	2491.90087890625\\
1.972811460495	2496.4375\\
1.97286140918732	2500.99096679688\\
1.97291147708893	2505.56127929688\\
1.97296142578125	2510.1484375\\
1.97301149368286	2514.75244140625\\
1.97306156158447	2519.37377929688\\
1.97311151027679	2524.01220703125\\
1.97316157817841	2528.66821289062\\
1.97321164608002	2533.34130859375\\
1.97326159477234	2538.03198242188\\
1.97331166267395	2542.740234375\\
1.97336173057556	2547.46630859375\\
1.97341167926788	2552.21020507812\\
1.97346174716949	2556.9716796875\\
1.97351181507111	2561.75146484375\\
1.97356176376343	2566.54931640625\\
1.97361183166504	2571.365234375\\
1.97366178035736	2576.19946289062\\
1.97371184825897	2581.05224609375\\
1.97376191616058	2585.92333984375\\
1.97381186485291	2590.81323242188\\
1.97386193275452	2595.72192382812\\
1.97391200065613	2600.64916992188\\
1.97396194934845	2605.595703125\\
1.97401201725006	2610.56103515625\\
1.97406208515167	2615.54565429688\\
1.97411203384399	2620.54931640625\\
1.97416210174561	2625.57275390625\\
1.97421205043793	2630.61547851562\\
1.97426211833954	2635.677734375\\
1.97431218624115	2640.759765625\\
1.97436213493347	2645.86181640625\\
1.97441220283508	2650.98364257812\\
1.97446227073669	2656.12548828125\\
1.97451221942902	2661.28784179688\\
1.97456228733063	2666.47021484375\\
1.97461235523224	2671.67309570312\\
1.97466230392456	2676.896484375\\
1.97471237182617	2682.140625\\
1.97476243972778	2687.40576171875\\
1.9748123884201	2692.69165039062\\
1.97486245632172	2697.99853515625\\
1.97491240501404	2703.32666015625\\
1.97496247291565	2708.67602539062\\
1.97501254081726	2714.046875\\
1.97506248950958	2719.43920898438\\
1.97511255741119	2724.85327148438\\
1.97516262531281	2730.28930664062\\
1.97521257400513	2735.7470703125\\
1.97526264190674	2741.22705078125\\
1.97531270980835	2746.72924804688\\
1.97536265850067	2752.25366210938\\
1.97541272640228	2757.80078125\\
1.9754626750946	2763.37036132812\\
1.97551274299622	2768.962890625\\
1.97556281089783	2774.578125\\
1.97561275959015	2780.21655273438\\
1.97566282749176	2785.8779296875\\
1.97571289539337	2791.56298828125\\
1.97576284408569	2797.27124023438\\
1.9758129119873	2803.00341796875\\
1.97586297988892	2808.75903320312\\
1.97591292858124	2814.53881835938\\
1.97596299648285	2820.34252929688\\
1.97601306438446	2826.17065429688\\
1.97606301307678	2832.02294921875\\
1.97611308097839	2837.89990234375\\
1.97616302967072	2843.80126953125\\
1.97621309757233	2849.72778320312\\
1.97626316547394	2855.67919921875\\
1.97631311416626	2861.65576171875\\
1.97636318206787	2867.65747070312\\
1.97641324996948	2873.68481445312\\
1.9764631986618	2879.73779296875\\
1.97651326656342	2885.81665039062\\
1.97656333446503	2891.92138671875\\
1.97661328315735	2898.05224609375\\
1.97666335105896	2904.20947265625\\
1.97671329975128	2910.39306640625\\
1.97676336765289	2916.60327148438\\
1.9768134355545	2922.84033203125\\
1.97686338424683	2929.10424804688\\
1.97691345214844	2935.3955078125\\
1.97696352005005	2941.71411132812\\
1.97701346874237	2948.06005859375\\
1.97706353664398	2954.43383789062\\
1.97711360454559	2960.83544921875\\
1.97716355323792	2967.26513671875\\
1.97721362113953	2973.72314453125\\
1.97726368904114	2980.20947265625\\
1.97731363773346	2986.724609375\\
1.97736370563507	2993.26831054688\\
1.97741365432739	2999.84106445312\\
1.977463722229	3006.44311523438\\
1.97751379013062	3013.07446289062\\
1.97756373882294	3019.73559570312\\
1.97761380672455	3026.42626953125\\
1.97766387462616	3033.14697265625\\
1.97771382331848	3039.89794921875\\
1.97776389122009	3046.67919921875\\
1.9778139591217	3053.49096679688\\
1.97786390781403	3060.33374023438\\
1.97791397571564	3067.20751953125\\
1.97796392440796	3074.11254882812\\
1.97801399230957	3081.048828125\\
1.97806406021118	3088.01684570312\\
1.9781140089035	3095.01684570312\\
1.97816407680511	3102.048828125\\
1.97821414470673	3109.11303710938\\
1.97826409339905	3116.20971679688\\
1.97831416130066	3123.33935546875\\
1.97836422920227	3130.501953125\\
1.97841417789459	3137.69775390625\\
1.9784642457962	3144.92700195312\\
1.97851431369781	3152.18969726562\\
1.97856426239014	3159.48657226562\\
1.97861433029175	3166.81762695312\\
1.97866427898407	3174.18286132812\\
1.97871434688568	3181.5830078125\\
1.97876441478729	3189.01782226562\\
1.97881436347961	3196.48779296875\\
1.97886443138123	3203.9931640625\\
1.97891449928284	3211.5341796875\\
1.97896444797516	3219.11108398438\\
1.97901451587677	3226.72387695312\\
1.97906458377838	3234.37329101562\\
1.9791145324707	3242.0595703125\\
1.97916460037231	3249.78247070312\\
1.97921454906464	3257.54272460938\\
1.97926461696625	3265.34033203125\\
1.97931468486786	3273.17553710938\\
1.97936463356018	3281.04907226562\\
1.97941470146179	3288.96069335938\\
1.9794647693634	3296.91088867188\\
1.97951471805573	3304.89990234375\\
1.97956478595734	3312.92797851562\\
1.97961485385895	3320.99560546875\\
1.97966480255127	3329.10302734375\\
1.97971487045288	3337.25024414062\\
1.97976493835449	3345.43798828125\\
1.97981488704681	3353.666015625\\
1.97986495494843	3361.93530273438\\
1.97991490364075	3370.24560546875\\
1.97996497154236	3378.59741210938\\
1.98001503944397	3386.99096679688\\
1.98006498813629	3395.4267578125\\
1.9801150560379	3403.90502929688\\
1.98016512393951	3412.42602539062\\
1.98021507263184	3420.990234375\\
1.98026514053345	3429.59790039062\\
1.98031520843506	3438.24926757812\\
1.98036515712738	3446.94458007812\\
1.98041522502899	3455.6845703125\\
1.98046517372131	3464.46923828125\\
1.98051524162292	3473.298828125\\
1.98056530952454	3482.17407226562\\
1.98061525821686	3491.09521484375\\
1.98066532611847	3500.0625\\
1.98071539402008	3509.076171875\\
1.9807653427124	3518.13696289062\\
1.98081541061401	3527.24487304688\\
1.98086547851562	3536.400390625\\
1.98091542720795	3545.60400390625\\
1.98096549510956	3554.85620117188\\
1.98101556301117	3564.15698242188\\
1.98106551170349	3573.5068359375\\
1.9811155796051	3582.90625\\
1.98116552829742	3592.35571289062\\
1.98121559619904	3601.85546875\\
1.98126566410065	3611.40600585938\\
1.98131561279297	3621.0078125\\
1.98136568069458	3630.6611328125\\
1.98141574859619	3640.3662109375\\
1.98146569728851	3650.1240234375\\
1.98151576519012	3659.93432617188\\
1.98156583309174	3669.79809570312\\
1.98161578178406	3679.71557617188\\
1.98166584968567	3689.68725585938\\
1.98171579837799	3699.71337890625\\
1.9817658662796	3709.79467773438\\
1.98181593418121	3719.93115234375\\
1.98186588287354	3730.12377929688\\
1.98191595077515	3740.37280273438\\
1.98196601867676	3750.6787109375\\
1.98201596736908	3761.0419921875\\
1.98206603527069	3771.46313476562\\
1.9821161031723	3781.94262695312\\
1.98216605186462	3792.48071289062\\
1.98221611976624	3803.07836914062\\
1.98226618766785	3813.73559570312\\
1.98231613636017	3824.453125\\
1.98236620426178	3835.23168945312\\
1.9824161529541	3846.07153320312\\
1.98246622085571	3856.97314453125\\
1.98251628875732	3867.93725585938\\
1.98256623744965	3878.96435546875\\
1.98261630535126	3890.0546875\\
1.98266637325287	3901.20922851562\\
1.98271632194519	3912.42846679688\\
1.9827663898468	3923.71264648438\\
1.98281645774841	3935.06274414062\\
1.98286640644073	3946.47900390625\\
1.98291647434235	3957.96215820312\\
1.98296654224396	3969.5126953125\\
1.98301649093628	3981.13134765625\\
1.98306655883789	3992.81884765625\\
1.98311650753021	4004.57543945312\\
1.98316657543182	4016.40185546875\\
1.98321664333344	4028.29907226562\\
1.98326659202576	4040.26708984375\\
1.98331665992737	4052.30712890625\\
1.98336672782898	4064.41967773438\\
1.9834166765213	4076.60498046875\\
1.98346674442291	4088.8642578125\\
1.98351681232452	4101.1982421875\\
1.98356676101685	4113.60693359375\\
1.98361682891846	4126.09130859375\\
1.98366677761078	4138.65283203125\\
1.98371684551239	4151.291015625\\
1.983766913414	4164.00732421875\\
1.98381686210632	4176.80224609375\\
1.98386693000793	4189.67626953125\\
1.98391699790955	4202.63037109375\\
1.98396694660187	4215.66552734375\\
1.98401701450348	4228.78271484375\\
1.98406708240509	4241.98193359375\\
1.98411703109741	4255.26416015625\\
1.98416709899902	4268.63037109375\\
1.98421716690063	4282.08154296875\\
1.98426711559296	4295.6181640625\\
1.98431718349457	4309.2412109375\\
1.98436713218689	4322.951171875\\
1.9844172000885	4336.74951171875\\
1.98446726799011	4350.63671875\\
1.98451721668243	4364.61376953125\\
1.98456728458405	4378.68115234375\\
1.98461735248566	4392.84033203125\\
1.98466730117798	4407.091796875\\
1.98471736907959	4421.4365234375\\
1.9847674369812	4435.87548828125\\
1.98481738567352	4450.40966796875\\
1.98486745357513	4465.0400390625\\
1.98491740226746	4479.76708984375\\
1.98496747016907	4494.5927734375\\
1.98501753807068	4509.51708984375\\
1.985067486763	4524.54150390625\\
1.98511755466461	4539.6669921875\\
1.98516762256622	4554.89453125\\
1.98521757125854	4570.22509765625\\
1.98526763916016	4585.65966796875\\
1.98531770706177	4601.19970703125\\
1.98536765575409	4616.84619140625\\
1.9854177236557	4632.599609375\\
1.98546779155731	4648.46142578125\\
1.98551774024963	4664.43310546875\\
1.98556780815125	4680.515625\\
1.98561775684357	4696.7099609375\\
1.98566782474518	4713.017578125\\
1.98571789264679	4729.43896484375\\
1.98576784133911	4745.97607421875\\
1.98581790924072	4762.6298828125\\
1.98586797714233	4779.4013671875\\
1.98591792583466	4796.29248046875\\
1.98596799373627	4813.3037109375\\
1.98601806163788	4830.43701171875\\
1.9860680103302	4847.69287109375\\
1.98611807823181	4865.07373046875\\
1.98616802692413	4882.580078125\\
1.98621809482574	4900.21337890625\\
1.98626816272736	4917.97509765625\\
1.98631811141968	4935.86669921875\\
1.98636817932129	4953.89013671875\\
1.9864182472229	4972.0458984375\\
1.98646819591522	4990.3359375\\
1.98651826381683	5008.76220703125\\
1.98656833171844	5027.3251953125\\
1.98661828041077	5046.02734375\\
1.98666834831238	5064.86962890625\\
1.98671841621399	5083.85400390625\\
1.98676836490631	5102.98193359375\\
1.98681843280792	5122.25537109375\\
1.98686838150024	5141.67529296875\\
1.98691844940186	5161.24365234375\\
1.98696851730347	5180.96240234375\\
1.98701846599579	5200.83349609375\\
1.9870685338974	5220.85791015625\\
1.98711860179901	5241.0380859375\\
1.98716855049133	5261.37548828125\\
1.98721861839294	5281.87255859375\\
1.98726868629456	5302.5302734375\\
1.98731863498688	5323.35107421875\\
1.98736870288849	5344.3369140625\\
1.98741865158081	5365.4892578125\\
1.98746871948242	5386.81103515625\\
1.98751878738403	5408.3037109375\\
1.98756873607635	5429.96923828125\\
1.98761880397797	5451.8095703125\\
1.98766887187958	5473.82763671875\\
1.9877188205719	5496.02490234375\\
1.98776888847351	5518.40380859375\\
1.98781895637512	5540.96630859375\\
1.98786890506744	5563.71533203125\\
1.98791897296906	5586.65234375\\
1.98796904087067	5609.7802734375\\
1.98801898956299	5633.1015625\\
1.9880690574646	5656.6181640625\\
1.98811900615692	5680.3330078125\\
1.98816907405853	5704.24853515625\\
1.98821914196014	5728.3671875\\
1.98826909065247	5752.69140625\\
1.98831915855408	5777.2236328125\\
1.98836922645569	5801.96728515625\\
1.98841917514801	5826.9248046875\\
1.98846924304962	5852.09912109375\\
1.98851931095123	5877.4921875\\
1.98856925964355	5903.10791015625\\
1.98861932754517	5928.94921875\\
1.98866927623749	5955.01806640625\\
1.9887193441391	5981.318359375\\
1.98876941204071	6007.853515625\\
1.98881936073303	6034.62548828125\\
1.98886942863464	6061.63818359375\\
1.98891949653625	6088.89501953125\\
1.98896944522858	6116.3994140625\\
1.98901951313019	6144.15380859375\\
1.9890695810318	6172.16259765625\\
1.98911952972412	6200.42919921875\\
1.98916959762573	6228.95654296875\\
1.98921966552734	6257.74853515625\\
1.98926961421967	6286.8095703125\\
1.98931968212128	6316.142578125\\
1.9893696308136	6345.75146484375\\
1.98941969871521	6375.640625\\
1.98946976661682	6405.81396484375\\
1.98951971530914	6436.275390625\\
1.98956978321075	6467.02880859375\\
1.98961985111237	6498.07861328125\\
1.98966979980469	6529.42919921875\\
1.9897198677063	6561.0849609375\\
1.98976993560791	6593.05029296875\\
1.98981988430023	6625.330078125\\
1.98986995220184	6657.9287109375\\
1.98991990089417	6690.8505859375\\
1.98996996879578	6724.10107421875\\
1.99002003669739	6757.68505859375\\
1.99006998538971	6791.60693359375\\
1.99012005329132	6825.873046875\\
1.99017012119293	6860.4873046875\\
1.99022006988525	6895.4560546875\\
1.99027013778687	6930.78466796875\\
1.99032020568848	6966.47802734375\\
1.9903701543808	7002.54248046875\\
1.99042022228241	7038.9833984375\\
1.99047029018402	7075.80712890625\\
1.99052023887634	7113.01953125\\
1.99057030677795	7150.62646484375\\
1.99062025547028	7188.63525390625\\
1.99067032337189	7227.05126953125\\
1.9907203912735	7265.88134765625\\
1.99077033996582	7305.13232421875\\
1.99082040786743	7344.8115234375\\
1.99087047576904	7384.92529296875\\
1.99092042446136	7425.4814453125\\
1.99097049236298	7466.48681640625\\
1.99102056026459	7507.94921875\\
1.99107050895691	7549.8759765625\\
1.99112057685852	7592.275390625\\
1.99117064476013	7635.1552734375\\
1.99122059345245	7678.5234375\\
1.99127066135406	7722.38916015625\\
1.99132061004639	7766.76025390625\\
1.991370677948	7811.646484375\\
1.99142074584961	7857.0556640625\\
1.99147069454193	7902.99755859375\\
1.99152076244354	7949.4814453125\\
1.99157083034515	7996.517578125\\
1.99162077903748	8044.11474609375\\
1.99167084693909	8092.2841796875\\
1.9917209148407	8141.03564453125\\
1.99177086353302	8190.3798828125\\
1.99182093143463	8240.3271484375\\
1.99187088012695	8290.890625\\
1.99192094802856	8342.0791015625\\
1.99197101593018	8393.9052734375\\
1.9920209646225	8446.3818359375\\
1.99207103252411	8499.521484375\\
1.99212110042572	8553.3349609375\\
1.99217104911804	8607.8359375\\
1.99222111701965	8663.0380859375\\
1.99227118492126	8718.955078125\\
1.99232113361359	8775.6015625\\
1.9923712015152	8832.9892578125\\
1.99242126941681	8891.1357421875\\
1.99247121810913	8950.0546875\\
1.99252128601074	9009.76171875\\
1.99257123470306	9070.2734375\\
1.99262130260468	9131.60546875\\
1.99267137050629	9193.7744140625\\
1.99272131919861	9256.798828125\\
1.99277138710022	9320.6943359375\\
1.99282145500183	9385.4814453125\\
1.99287140369415	9451.177734375\\
1.99292147159576	9517.8017578125\\
1.99297153949738	9585.375\\
1.9930214881897	9653.9169921875\\
1.99307155609131	9723.44921875\\
1.99312150478363	9793.9921875\\
1.99317157268524	9865.5693359375\\
1.99322164058685	9938.2021484375\\
1.99327158927917	10011.916015625\\
1.99332165718079	10086.734375\\
1.9933717250824	10162.681640625\\
1.99342167377472	10239.783203125\\
1.99347174167633	10318.0673828125\\
1.99352180957794	10397.560546875\\
1.99357175827026	10478.291015625\\
1.99362182617188	10560.2880859375\\
1.99367189407349	10643.5810546875\\
1.99372184276581	10728.2021484375\\
1.99377191066742	10814.181640625\\
1.99382185935974	10901.5546875\\
1.99387192726135	10990.353515625\\
1.99392199516296	11080.6142578125\\
1.99397194385529	11172.373046875\\
1.9940220117569	11265.66796875\\
1.99407207965851	11360.537109375\\
1.99412202835083	11457.021484375\\
1.99417209625244	11555.162109375\\
1.99422216415405	11655.0029296875\\
1.99427211284637	11756.5869140625\\
1.99432218074799	11859.9609375\\
1.99437212944031	11965.1728515625\\
1.99442219734192	12072.2724609375\\
1.99447226524353	12181.3095703125\\
1.99452221393585	12292.33984375\\
1.99457228183746	12405.4150390625\\
1.99462234973907	12520.595703125\\
1.9946722984314	12637.9384765625\\
1.99472236633301	12757.505859375\\
1.99477243423462	12879.361328125\\
1.99482238292694	13003.572265625\\
1.99487245082855	13130.20703125\\
1.99492251873016	13259.3369140625\\
1.99497246742249	13391.0361328125\\
1.9950225353241	13525.3828125\\
1.99507248401642	13662.45703125\\
1.99512255191803	13802.34375\\
1.99517261981964	13945.1298828125\\
1.99522256851196	14090.90625\\
1.99527263641357	14239.767578125\\
1.99532270431519	14391.8125\\
1.99537265300751	14547.146484375\\
1.99542272090912	14705.875\\
1.99547278881073	14868.111328125\\
1.99552273750305	15033.97265625\\
1.99557280540466	15203.5830078125\\
1.99562275409698	15377.0703125\\
1.9956728219986	15554.568359375\\
1.99572288990021	15736.2197265625\\
1.99577283859253	15922.1689453125\\
1.99582290649414	16112.5732421875\\
1.99587297439575	16307.5927734375\\
1.99592292308807	16507.3984375\\
1.99597299098969	16712.16796875\\
1.9960230588913	16922.08984375\\
1.99607300758362	17137.359375\\
1.99612307548523	17358.185546875\\
1.99617314338684	17584.783203125\\
1.99622309207916	17817.384765625\\
1.99627315998077	18056.23046875\\
1.9963231086731	18301.576171875\\
1.99637317657471	18553.689453125\\
1.99642324447632	18812.853515625\\
1.99647319316864	19079.37109375\\
1.99652326107025	19353.55859375\\
1.99657332897186	19635.751953125\\
1.99662327766418	19926.306640625\\
1.9966733455658	20225.599609375\\
1.99672341346741	20534.03125\\
1.99677336215973	20852.025390625\\
1.99682343006134	21180.037109375\\
1.99687337875366	21518.544921875\\
1.99692344665527	21868.060546875\\
1.99697351455688	22229.130859375\\
1.99702346324921	22602.337890625\\
1.99707353115082	22988.3046875\\
1.99712359905243	23387.697265625\\
1.99717354774475	23801.2265625\\
1.99722361564636	24229.658203125\\
1.99727368354797	24673.8125\\
1.9973236322403	25134.5703125\\
1.99737370014191	25612.880859375\\
1.99742376804352	26109.767578125\\
1.99747371673584	26626.33203125\\
1.99752378463745	27163.767578125\\
1.99757373332977	27723.3671875\\
1.99762380123138	28306.52734375\\
1.997673869133	28914.771484375\\
1.99772381782532	29549.75\\
1.99777388572693	30213.267578125\\
1.99782395362854	30907.29296875\\
1.99787390232086	31633.9765625\\
1.99792397022247	32395.681640625\\
1.99797403812408	33195.00390625\\
1.99802398681641	34034.796875\\
1.99807405471802	34918.21484375\\
1.99812400341034	35848.75\\
1.99817407131195	36830.2734375\\
1.99822413921356	37867.09375\\
1.99827408790588	38964.01953125\\
1.9983241558075	40126.43359375\\
1.99837422370911	41360.37890625\\
1.99842417240143	42672.67578125\\
1.99847424030304	44071.01953125\\
1.99852430820465	45564.16796875\\
1.99857425689697	47162.1015625\\
1.99862432479858	48876.24609375\\
1.9986743927002	50719.76171875\\
1.99872434139252	52707.8671875\\
1.99877440929413	54858.265625\\
1.99882435798645	57191.67578125\\
1.99887442588806	59732.50390625\\
1.99892449378967	62509.6875\\
1.99897444248199	65557.8125\\
1.99902451038361	68918.5703125\\
1.99907457828522	72642.65625\\
1.99912452697754	76792.34375\\
1.99917459487915	81445.03125\\
1.99922466278076	86698.0625\\
1.99927461147308	92675.6484375\\
1.99932467937469	99538.8046875\\
1.99937462806702	107500.0703125\\
1.99942469596863	116845.8984375\\
1.99947476387024	127971.890625\\
1.99952471256256	141440.1875\\
1.99957478046417	158077.515625\\
1.99962484836578	179151.453125\\
1.99967479705811	206709.671875\\
1.99972486495972	244289.078125\\
1.99977493286133	298570.4375\\
1.99982488155365	383869.6875\\
1.99987494945526	537408.375\\
1.99992501735687	895665.375\\
1.99997496604919	2686950.25\\
2.00002503395081	2686904.25\\
2.00007510185242	895619.4375\\
2.00012516975403	537362.5\\
2.00017499923706	383823.8125\\
2.00022506713867	298524.53125\\
2.00027513504028	244243.1875\\
2.00032520294189	206663.78125\\
2.00037527084351	179105.5625\\
2.00042510032654	158031.625\\
2.00047516822815	141394.3125\\
2.00052523612976	127926\\
2.00057530403137	116800.015625\\
2.00062537193298	107454.1796875\\
2.00067543983459	99492.921875\\
2.00072526931763	92629.7578125\\
2.00077533721924	86652.171875\\
2.00082540512085	81399.140625\\
2.00087547302246	76746.453125\\
2.00092554092407	72596.765625\\
2.0009753704071	68872.6796875\\
2.00102543830872	65511.92578125\\
2.00107550621033	62463.796875\\
2.00112557411194	59686.6171875\\
2.00117564201355	57145.7890625\\
2.00122570991516	54812.37890625\\
2.00127553939819	52661.9765625\\
2.0013256072998	50673.875\\
2.00137567520142	48830.359375\\
2.00142574310303	47116.21484375\\
2.00147581100464	45518.28125\\
2.00152587890625	44025.1328125\\
2.00157570838928	42626.78515625\\
2.00162577629089	41314.4921875\\
2.0016758441925	40080.546875\\
2.00172591209412	38918.1328125\\
2.00177597999573	37821.20703125\\
2.00182580947876	36784.38671875\\
2.00187587738037	35802.86328125\\
2.00192594528198	34872.328125\\
2.00197601318359	33988.91015625\\
2.00202608108521	33149.1171875\\
2.00207614898682	32349.794921875\\
2.00212597846985	31588.087890625\\
2.00217604637146	30861.404296875\\
2.00222611427307	30167.37890625\\
2.00227618217468	29503.861328125\\
2.00232625007629	28868.8828125\\
2.00237607955933	28260.638671875\\
2.00242614746094	27677.478515625\\
2.00247621536255	27117.87890625\\
2.00252628326416	26580.443359375\\
2.00257635116577	26063.87890625\\
2.00262641906738	25566.9921875\\
2.00267624855042	25088.681640625\\
2.00272631645203	24627.923828125\\
2.00277638435364	24183.76953125\\
2.00282645225525	23755.337890625\\
2.00287652015686	23341.80859375\\
2.00292634963989	22942.416015625\\
2.0029764175415	22556.451171875\\
2.00302648544312	22183.2421875\\
2.00307655334473	21822.171875\\
2.00312662124634	21472.65625\\
2.00317668914795	21134.1484375\\
2.00322651863098	20806.138671875\\
2.00327658653259	20488.142578125\\
2.0033266544342	20179.7109375\\
2.00337672233582	19880.41796875\\
2.00342679023743	19589.86328125\\
2.00347661972046	19307.669921875\\
2.00352668762207	19033.484375\\
2.00357675552368	18766.96484375\\
2.00362682342529	18507.80078125\\
2.0036768913269	18255.6875\\
2.00372695922852	18010.341796875\\
2.00377678871155	17771.49609375\\
2.00382685661316	17538.89453125\\
2.00387692451477	17312.296875\\
2.00392699241638	17091.470703125\\
2.00397706031799	16876.201171875\\
2.0040271282196	16666.279296875\\
2.00407695770264	16461.509765625\\
2.00412702560425	16261.7041015625\\
2.00417709350586	16066.6845703125\\
2.00422716140747	15876.2802734375\\
2.00427722930908	15690.330078125\\
2.00432705879211	15508.6796875\\
2.00437712669373	15331.181640625\\
2.00442719459534	15157.6943359375\\
2.00447726249695	14988.083984375\\
2.00452733039856	14822.2216796875\\
2.00457739830017	14659.9853515625\\
2.0046272277832	14501.2568359375\\
2.00467729568481	14345.923828125\\
2.00472736358643	14193.8779296875\\
2.00477743148804	14045.0166015625\\
2.00482749938965	13899.240234375\\
2.00487732887268	13756.4541015625\\
2.00492739677429	13616.568359375\\
2.0049774646759	13479.4931640625\\
2.00502753257751	13345.146484375\\
2.00507760047913	13213.447265625\\
2.00512766838074	13084.3173828125\\
2.00517749786377	12957.6826171875\\
2.00522756576538	12833.4716796875\\
2.00527763366699	12711.6162109375\\
2.0053277015686	12592.048828125\\
2.00537776947021	12474.7060546875\\
2.00542759895325	12359.525390625\\
2.00547766685486	12246.44921875\\
2.00552773475647	12135.419921875\\
2.00557780265808	12026.3818359375\\
2.00562787055969	11919.283203125\\
2.0056779384613	11814.0712890625\\
2.00572776794434	11710.6962890625\\
2.00577783584595	11609.1123046875\\
2.00582790374756	11509.2724609375\\
2.00587797164917	11411.1318359375\\
2.00592803955078	11314.6474609375\\
2.00597810745239	11219.77734375\\
2.00602793693542	11126.4833984375\\
2.00607800483704	11034.7236328125\\
2.00612807273865	10944.462890625\\
2.00617814064026	10855.6640625\\
2.00622820854187	10768.291015625\\
2.0062780380249	10682.3115234375\\
2.00632810592651	10597.6904296875\\
2.00637817382812	10514.3974609375\\
2.00642824172974	10432.400390625\\
2.00647830963135	10351.669921875\\
2.00652837753296	10272.1767578125\\
2.00657820701599	10193.892578125\\
2.0066282749176	10116.7900390625\\
2.00667834281921	10040.8427734375\\
2.00672841072083	9966.025390625\\
2.00677847862244	9892.3115234375\\
2.00682830810547	9819.677734375\\
2.00687837600708	9748.1015625\\
2.00692844390869	9677.5576171875\\
2.0069785118103	9608.0263671875\\
2.00702857971191	9539.484375\\
2.00707864761353	9471.9111328125\\
2.00712847709656	9405.2861328125\\
2.00717854499817	9339.58984375\\
2.00722861289978	9274.802734375\\
2.00727868080139	9210.9072265625\\
2.007328748703	9147.8828125\\
2.00737857818604	9085.7138671875\\
2.00742864608765	9024.3818359375\\
2.00747871398926	8963.8701171875\\
2.00752878189087	8904.1630859375\\
2.00757884979248	8845.244140625\\
2.00762891769409	8787.09765625\\
2.00767874717712	8729.708984375\\
2.00772881507874	8673.0634765625\\
2.00777888298035	8617.146484375\\
2.00782895088196	8561.943359375\\
2.00787901878357	8507.4423828125\\
2.0079288482666	8453.62890625\\
2.00797891616821	8400.490234375\\
2.00802898406982	8348.013671875\\
2.00807905197144	8296.1865234375\\
2.00812911987305	8244.998046875\\
2.00817918777466	8194.4345703125\\
2.00822901725769	8144.48681640625\\
2.0082790851593	8095.142578125\\
2.00832915306091	8046.39111328125\\
2.00837922096252	7998.22216796875\\
2.00842928886414	7950.62451171875\\
2.00847935676575	7903.58837890625\\
2.00852918624878	7857.1044921875\\
2.00857925415039	7811.162109375\\
2.008629322052	7765.7529296875\\
2.00867938995361	7720.8671875\\
2.00872945785522	7676.49560546875\\
2.00877928733826	7632.63037109375\\
2.00882935523987	7589.26171875\\
2.00887942314148	7546.3818359375\\
2.00892949104309	7503.982421875\\
2.0089795589447	7462.05517578125\\
2.00902962684631	7420.5927734375\\
2.00907945632935	7379.58740234375\\
2.00912952423096	7339.03173828125\\
2.00917959213257	7298.91748046875\\
2.00922966003418	7259.23828125\\
2.00927972793579	7219.9873046875\\
2.00932955741882	7181.15673828125\\
2.00937962532043	7142.74072265625\\
2.00942969322205	7104.732421875\\
2.00947976112366	7067.125\\
2.00952982902527	7029.91259765625\\
2.00957989692688	6993.0888671875\\
2.00962972640991	6956.64794921875\\
2.00967979431152	6920.58349609375\\
2.00972986221313	6884.8896484375\\
2.00977993011475	6849.5615234375\\
2.00982999801636	6814.59228515625\\
2.00987982749939	6779.97802734375\\
2.009929895401	6745.7119140625\\
2.00997996330261	6711.78955078125\\
2.01003003120422	6678.20556640625\\
2.01008009910583	6644.955078125\\
2.01013016700745	6612.033203125\\
2.01017999649048	6579.4345703125\\
2.01023006439209	6547.15478515625\\
2.0102801322937	6515.189453125\\
2.01033020019531	6483.53369140625\\
2.01038026809692	6452.1826171875\\
2.01043009757996	6421.1328125\\
2.01048016548157	6390.37939453125\\
2.01053023338318	6359.91796875\\
2.01058030128479	6329.74462890625\\
2.0106303691864	6299.85546875\\
2.01068043708801	6270.24609375\\
2.01073026657104	6240.9130859375\\
2.01078033447266	6211.8525390625\\
2.01083040237427	6183.06005859375\\
2.01088047027588	6154.5322265625\\
2.01093053817749	6126.26611328125\\
2.0109806060791	6098.25732421875\\
2.01103043556213	6070.50244140625\\
2.01108050346375	6042.998046875\\
2.01113057136536	6015.7412109375\\
2.01118063926697	5988.728515625\\
2.01123070716858	5961.9560546875\\
2.01128053665161	5935.42138671875\\
2.01133060455322	5909.12060546875\\
2.01138067245483	5883.0517578125\\
2.01143074035645	5857.21044921875\\
2.01148080825806	5831.5947265625\\
2.01153087615967	5806.201171875\\
2.0115807056427	5781.02685546875\\
2.01163077354431	5756.0693359375\\
2.01168084144592	5731.32568359375\\
2.01173090934753	5706.79296875\\
2.01178097724915	5682.46875\\
2.01183080673218	5658.35009765625\\
2.01188087463379	5634.4345703125\\
2.0119309425354	5610.7197265625\\
2.01198101043701	5587.203125\\
2.01203107833862	5563.8818359375\\
2.01208114624023	5540.75390625\\
2.01213097572327	5517.81640625\\
2.01218104362488	5495.0673828125\\
2.01223111152649	5472.5048828125\\
2.0122811794281	5450.1259765625\\
2.01233124732971	5427.92822265625\\
2.01238107681274	5405.91064453125\\
2.01243114471436	5384.06982421875\\
2.01248121261597	5362.404296875\\
2.01253128051758	5340.91162109375\\
2.01258134841919	5319.58984375\\
2.0126314163208	5298.43701171875\\
2.01268124580383	5277.451171875\\
2.01273131370544	5256.63037109375\\
2.01278138160706	5235.97216796875\\
2.01283144950867	5215.4755859375\\
2.01288151741028	5195.1376953125\\
2.01293134689331	5174.95751953125\\
2.01298141479492	5154.93310546875\\
2.01303148269653	5135.06201171875\\
2.01308155059814	5115.34326171875\\
2.01313161849976	5095.7744140625\\
2.01318168640137	5076.3544921875\\
2.0132315158844	5057.0810546875\\
2.01328158378601	5037.953125\\
2.01333165168762	5018.96875\\
2.01338171958923	5000.1259765625\\
2.01343178749084	4981.423828125\\
2.01348185539246	4962.86083984375\\
2.01353168487549	4944.4345703125\\
2.0135817527771	4926.14453125\\
2.01363182067871	4907.98828125\\
2.01368188858032	4889.96484375\\
2.01373195648193	4872.0732421875\\
2.01378178596497	4854.31103515625\\
2.01383185386658	4836.677734375\\
2.01388192176819	4819.17138671875\\
2.0139319896698	4801.79052734375\\
2.01398205757141	4784.5341796875\\
2.01403212547302	4767.4013671875\\
2.01408195495605	4750.3896484375\\
2.01413202285767	4733.49853515625\\
2.01418209075928	4716.72705078125\\
2.01423215866089	4700.0732421875\\
2.0142822265625	4683.53564453125\\
2.01433205604553	4667.1142578125\\
2.01438212394714	4650.806640625\\
2.01443219184875	4634.6123046875\\
2.01448225975037	4618.52978515625\\
2.01453232765198	4602.55810546875\\
2.01458239555359	4586.69580078125\\
2.01463222503662	4570.94189453125\\
2.01468229293823	4555.2958984375\\
2.01473236083984	4539.755859375\\
2.01478242874146	4524.32080078125\\
2.01483249664307	4508.990234375\\
2.0148823261261	4493.7626953125\\
2.01493239402771	4478.63671875\\
2.01498246192932	4463.6123046875\\
2.01503252983093	4448.68798828125\\
2.01508259773254	4433.8623046875\\
2.01513266563416	4419.134765625\\
2.01518249511719	4404.50439453125\\
2.0152325630188	4389.97021484375\\
2.01528263092041	4375.53076171875\\
2.01533269882202	4361.18603515625\\
2.01538276672363	4346.9345703125\\
2.01543283462524	4332.775390625\\
2.01548266410828	4318.70751953125\\
2.01553273200989	4304.73046875\\
2.0155827999115	4290.84326171875\\
2.01563286781311	4277.044921875\\
2.01568293571472	4263.3349609375\\
2.01573276519775	4249.71142578125\\
2.01578283309937	4236.1748046875\\
2.01583290100098	4222.7236328125\\
2.01588296890259	4209.357421875\\
2.0159330368042	4196.07470703125\\
2.01598310470581	4182.87548828125\\
2.01603293418884	4169.7587890625\\
2.01608300209045	4156.72314453125\\
2.01613306999207	4143.7685546875\\
2.01618313789368	4130.89453125\\
2.01623320579529	4118.099609375\\
2.01628303527832	4105.38330078125\\
2.01633310317993	4092.74462890625\\
2.01638317108154	4080.18334960938\\
2.01643323898315	4067.69873046875\\
2.01648330688477	4055.28979492188\\
2.01653337478638	4042.95581054688\\
2.01658320426941	4030.69653320312\\
2.01663327217102	4018.51098632812\\
2.01668334007263	4006.3984375\\
2.01673340797424	3994.35815429688\\
2.01678347587585	3982.38989257812\\
2.01683330535889	3970.49267578125\\
2.0168833732605	3958.666015625\\
2.01693344116211	3946.9091796875\\
2.01698350906372	3935.22192382812\\
2.01703357696533	3923.60302734375\\
2.01708364486694	3912.05224609375\\
2.01713347434998	3900.56884765625\\
2.01718354225159	3889.15258789062\\
2.0172336101532	3877.80249023438\\
2.01728367805481	3866.51806640625\\
2.01733374595642	3855.298828125\\
2.01738357543945	3844.14404296875\\
2.01743364334106	3833.05346679688\\
2.01748371124268	3822.0263671875\\
2.01753377914429	3811.06201171875\\
2.0175838470459	3800.16040039062\\
2.01763391494751	3789.3203125\\
2.01768374443054	3778.54174804688\\
2.01773381233215	3767.82397460938\\
2.01778388023376	3757.16650390625\\
2.01783394813538	3746.56884765625\\
2.01788401603699	3736.03051757812\\
2.0179340839386	3725.55102539062\\
2.01798391342163	3715.1298828125\\
2.01803398132324	3704.76635742188\\
2.01808404922485	3694.46044921875\\
2.01813411712646	3684.21118164062\\
2.01818418502808	3674.01831054688\\
2.01823401451111	3663.88159179688\\
2.01828408241272	3653.80029296875\\
2.01833415031433	3643.77392578125\\
2.01838421821594	3633.80224609375\\
2.01843428611755	3623.884765625\\
2.01848435401917	3614.02075195312\\
2.0185341835022	3604.21020507812\\
2.01858425140381	3594.45239257812\\
2.01863431930542	3584.7470703125\\
2.01868438720703	3575.09350585938\\
2.01873445510864	3565.49169921875\\
2.01878428459167	3555.94116210938\\
2.01883435249329	3546.44116210938\\
2.0188844203949	3536.99145507812\\
2.01893448829651	3527.591796875\\
2.01898455619812	3518.24169921875\\
2.01903462409973	3508.94091796875\\
2.01908445358276	3499.68872070312\\
2.01913452148438	3490.48486328125\\
2.01918458938599	3481.32934570312\\
2.0192346572876	3472.22119140625\\
2.01928472518921	3463.16040039062\\
2.01933455467224	3454.14624023438\\
2.01938462257385	3445.17895507812\\
2.01943469047546	3436.2578125\\
2.01948475837708	3427.38232421875\\
2.01953482627869	3418.55249023438\\
2.0195848941803	3409.767578125\\
2.01963472366333	3401.02758789062\\
2.01968479156494	3392.33203125\\
2.01973485946655	3383.68041992188\\
2.01978492736816	3375.07275390625\\
2.01983499526978	3366.50854492188\\
2.01988482475281	3357.9873046875\\
2.01993489265442	3349.5087890625\\
2.01998496055603	3341.07299804688\\
2.02003502845764	3332.67919921875\\
2.02008509635925	3324.3271484375\\
2.02013516426086	3316.0166015625\\
2.0201849937439	3307.74731445312\\
2.02023506164551	3299.51904296875\\
2.02028512954712	3291.33129882812\\
2.02033519744873	3283.18383789062\\
2.02038526535034	3275.07641601562\\
2.02043533325195	3267.00854492188\\
2.02048516273499	3258.98022460938\\
2.0205352306366	3250.99096679688\\
2.02058529853821	3243.04077148438\\
2.02063536643982	3235.12890625\\
2.02068543434143	3227.25537109375\\
2.02073526382446	3219.419921875\\
2.02078533172607	3211.6220703125\\
2.02083539962769	3203.86181640625\\
2.0208854675293	3196.138671875\\
2.02093553543091	3188.45239257812\\
2.02098560333252	3180.802734375\\
2.02103543281555	3173.18969726562\\
2.02108550071716	3165.61254882812\\
2.02113556861877	3158.07153320312\\
2.02118563652039	3150.56591796875\\
2.021235704422	3143.095703125\\
2.02128553390503	3135.66064453125\\
2.02133560180664	3128.26049804688\\
2.02138566970825	3120.89501953125\\
2.02143573760986	3113.56396484375\\
2.02148580551147	3106.26708984375\\
2.02153587341309	3099.00390625\\
2.02158570289612	3091.77465820312\\
2.02163577079773	3084.57861328125\\
2.02168583869934	3077.416015625\\
2.02173590660095	3070.2861328125\\
2.02178597450256	3063.18920898438\\
2.0218358039856	3056.12475585938\\
2.02188587188721	3049.09252929688\\
2.02193593978882	3042.09252929688\\
2.02198600769043	3035.12426757812\\
2.02203607559204	3028.18774414062\\
2.02208614349365	3021.28271484375\\
2.02213597297668	3014.40869140625\\
2.0221860408783	3007.56591796875\\
2.02223610877991	3000.75390625\\
2.02228617668152	2993.97241210938\\
2.02233624458313	2987.22119140625\\
2.02238607406616	2980.50048828125\\
2.02243614196777	2973.8095703125\\
2.02248620986938	2967.1484375\\
2.022536277771	2960.51684570312\\
2.02258634567261	2953.91455078125\\
2.02263641357422	2947.34155273438\\
2.02268624305725	2940.79760742188\\
2.02273631095886	2934.28247070312\\
2.02278637886047	2927.7958984375\\
2.02283644676208	2921.337890625\\
2.0228865146637	2914.90795898438\\
2.02293658256531	2908.50610351562\\
2.02298641204834	2902.13232421875\\
2.02303647994995	2895.78588867188\\
2.02308654785156	2889.46728515625\\
2.02313661575317	2883.17578125\\
2.02318668365479	2876.91162109375\\
2.02323651313782	2870.67431640625\\
2.02328658103943	2864.46411132812\\
2.02333664894104	2858.2802734375\\
2.02338671684265	2852.12280273438\\
2.02343678474426	2845.99194335938\\
2.02348685264587	2839.88696289062\\
2.02353668212891	2833.80810546875\\
2.02358675003052	2827.7548828125\\
2.02363681793213	2821.72729492188\\
2.02368688583374	2815.72534179688\\
2.02373695373535	2809.74853515625\\
2.02378678321838	2803.79711914062\\
2.02383685112	2797.87036132812\\
2.02388691902161	2791.96875\\
2.02393698692322	2786.09155273438\\
2.02398705482483	2780.23901367188\\
2.02403712272644	2774.41088867188\\
2.02408695220947	2768.60693359375\\
2.02413702011108	2762.8271484375\\
2.0241870880127	2757.07104492188\\
2.02423715591431	2751.3388671875\\
2.02428722381592	2745.63037109375\\
2.02433705329895	2739.9453125\\
2.02438712120056	2734.28344726562\\
2.02443718910217	2728.64501953125\\
2.02448725700378	2723.029296875\\
2.0245373249054	2717.43676757812\\
2.02458739280701	2711.86694335938\\
2.02463722229004	2706.31982421875\\
2.02468729019165	2700.79516601562\\
2.02473735809326	2695.29272460938\\
2.02478742599487	2689.8125\\
2.02483749389648	2684.3544921875\\
2.0248875617981	2678.91845703125\\
2.02493739128113	2673.50415039062\\
2.02498745918274	2668.11157226562\\
2.02503752708435	2662.74047851562\\
2.02508759498596	2657.39086914062\\
2.02513766288757	2652.06274414062\\
2.02518749237061	2646.75561523438\\
2.02523756027222	2641.46948242188\\
2.02528762817383	2636.20434570312\\
2.02533769607544	2630.9599609375\\
2.02538776397705	2625.736328125\\
2.02543783187866	2620.533203125\\
2.02548766136169	2615.3505859375\\
2.02553772926331	2610.18823242188\\
2.02558779716492	2605.04614257812\\
2.02563786506653	2599.92407226562\\
2.02568793296814	2594.82177734375\\
2.02573776245117	2589.73950195312\\
2.02578783035278	2584.67700195312\\
2.02583789825439	2579.63403320312\\
2.02588796615601	2574.61059570312\\
2.02593803405762	2569.60668945312\\
2.02598810195923	2564.62182617188\\
2.02603793144226	2559.65625\\
2.02608799934387	2554.70971679688\\
2.02613806724548	2549.7822265625\\
2.02618813514709	2544.87329101562\\
2.02623820304871	2539.9833984375\\
2.02628803253174	2535.11181640625\\
2.02633810043335	2530.25903320312\\
2.02638816833496	2525.42456054688\\
2.02643823623657	2520.6083984375\\
2.02648830413818	2515.81030273438\\
2.02653837203979	2511.03051757812\\
2.02658820152283	2506.2685546875\\
2.02663826942444	2501.52465820312\\
2.02668833732605	2496.79833984375\\
2.02673840522766	2492.08984375\\
2.02678847312927	2487.39892578125\\
2.0268383026123	2482.7255859375\\
2.02688837051392	2478.06958007812\\
2.02693843841553	2473.43090820312\\
2.02698850631714	2468.80932617188\\
2.02703857421875	2464.20483398438\\
2.02708864212036	2459.61743164062\\
2.02713847160339	2455.04711914062\\
2.027188539505	2450.49340820312\\
2.02723860740662	2445.95654296875\\
2.02728867530823	2441.43627929688\\
2.02733874320984	2436.9326171875\\
2.02738881111145	2432.4453125\\
2.02743864059448	2427.974609375\\
2.02748870849609	2423.52001953125\\
2.02753877639771	2419.08154296875\\
2.02758884429932	2414.65942382812\\
2.02763891220093	2410.25317382812\\
2.02768874168396	2405.86279296875\\
2.02773880958557	2401.48828125\\
2.02778887748718	2397.12963867188\\
2.02783894538879	2392.78662109375\\
2.02788901329041	2388.458984375\\
2.02793908119202	2384.14721679688\\
2.02798891067505	2379.8505859375\\
2.02803897857666	2375.5693359375\\
2.02808904647827	2371.30346679688\\
2.02813911437988	2367.052734375\\
2.02818918228149	2362.81713867188\\
2.02823901176453	2358.59643554688\\
2.02828907966614	2354.39086914062\\
2.02833914756775	2350.19995117188\\
2.02838921546936	2346.02392578125\\
2.02843928337097	2341.86254882812\\
2.02848935127258	2337.7158203125\\
2.02853918075562	2333.58349609375\\
2.02858924865723	2329.4658203125\\
2.02863931655884	2325.36254882812\\
2.02868938446045	2321.27368164062\\
2.02873945236206	2317.19873046875\\
2.02878928184509	2313.13818359375\\
2.0288393497467	2309.091796875\\
2.02888941764832	2305.05932617188\\
2.02893948554993	2301.04077148438\\
2.02898955345154	2297.0361328125\\
2.02903962135315	2293.04516601562\\
2.02908945083618	2289.06811523438\\
2.02913951873779	2285.10473632812\\
2.0291895866394	2281.15502929688\\
2.02923965454102	2277.21850585938\\
2.02928972244263	2273.29565429688\\
2.02933955192566	2269.38623046875\\
2.02938961982727	2265.490234375\\
2.02943968772888	2261.60717773438\\
2.02948975563049	2257.73754882812\\
2.0295398235321	2253.880859375\\
2.02958989143372	2250.03735351562\\
2.02963972091675	2246.20678710938\\
2.02968978881836	2242.38916015625\\
2.02973985671997	2238.58422851562\\
2.02978992462158	2234.79223632812\\
2.02983999252319	2231.01293945312\\
2.0298900604248	2227.24633789062\\
2.02993988990784	2223.49243164062\\
2.02998995780945	2219.7509765625\\
2.03004002571106	2216.02197265625\\
2.03009009361267	2212.30517578125\\
2.03014016151428	2208.60107421875\\
2.03018999099731	2204.90893554688\\
2.03024005889893	2201.22924804688\\
2.03029012680054	2197.5615234375\\
2.03034019470215	2193.90600585938\\
2.03039026260376	2190.2626953125\\
2.03044033050537	2186.63110351562\\
2.0304901599884	2183.01171875\\
2.03054022789001	2179.40405273438\\
2.03059029579163	2175.80810546875\\
2.03064036369324	2172.22387695312\\
2.03069043159485	2168.65161132812\\
2.03074026107788	2165.0908203125\\
2.03079032897949	2161.54150390625\\
2.0308403968811	2158.00390625\\
2.03089046478271	2154.4775390625\\
2.03094053268433	2150.962890625\\
2.03099060058594	2147.45947265625\\
2.03104043006897	2143.96728515625\\
2.03109049797058	2140.486328125\\
2.03114056587219	2137.0166015625\\
2.0311906337738	2133.55810546875\\
2.03124070167542	2130.11059570312\\
2.03129053115845	2126.67407226562\\
2.03134059906006	2123.24853515625\\
2.03139066696167	2119.833984375\\
2.03144073486328	2116.43041992188\\
2.03149080276489	2113.03759765625\\
2.0315408706665	2109.65551757812\\
2.03159070014954	2106.2841796875\\
2.03164076805115	2102.92333984375\\
2.03169083595276	2099.5732421875\\
2.03174090385437	2096.23388671875\\
2.03179097175598	2092.90478515625\\
2.03184103965759	2089.58642578125\\
2.03189086914062	2086.2783203125\\
2.03194093704224	2082.98046875\\
2.03199100494385	2079.69311523438\\
2.03204107284546	2076.416015625\\
2.03209114074707	2073.14916992188\\
2.0321409702301	2069.89233398438\\
2.03219103813171	2066.64575195312\\
2.03224110603333	2063.4091796875\\
2.03229117393494	2060.18286132812\\
2.03234124183655	2056.96630859375\\
2.03239130973816	2053.759765625\\
2.03244113922119	2050.56298828125\\
2.0324912071228	2047.37634277344\\
2.03254127502441	2044.19934082031\\
2.03259134292603	2041.03210449219\\
2.03264141082764	2037.87451171875\\
2.03269124031067	2034.72668457031\\
2.03274130821228	2031.58850097656\\
2.03279137611389	2028.45983886719\\
2.0328414440155	2025.3408203125\\
2.03289151191711	2022.23120117188\\
2.03294157981873	2019.13110351562\\
2.03299140930176	2016.04028320312\\
2.03304147720337	2012.958984375\\
2.03309154510498	2009.88696289062\\
2.03314161300659	2006.82421875\\
2.0331916809082	2003.77062988281\\
2.03324151039124	2000.72631835938\\
2.03329157829285	1997.69116210938\\
2.03334164619446	1994.66516113281\\
2.03339171409607	1991.64819335938\\
2.03344178199768	1988.64025878906\\
2.03349184989929	1985.64135742188\\
2.03354167938232	1982.6513671875\\
2.03359174728394	1979.67028808594\\
2.03364181518555	1976.69799804688\\
2.03369188308716	1973.73474121094\\
2.03374195098877	1970.78015136719\\
2.0337917804718	1967.83435058594\\
2.03384184837341	1964.89721679688\\
2.03389191627502	1961.96875\\
2.03394198417664	1959.04907226562\\
2.03399205207825	1956.13781738281\\
2.03404211997986	1953.23522949219\\
2.03409194946289	1950.34118652344\\
2.0341420173645	1947.45556640625\\
2.03419208526611	1944.57836914062\\
2.03424215316772	1941.70971679688\\
2.03429222106934	1938.84936523438\\
2.03434228897095	1935.99731445312\\
2.03439211845398	1933.15356445312\\
2.03444218635559	1930.31811523438\\
2.0344922542572	1927.49096679688\\
2.03454232215881	1924.67199707031\\
2.03459239006042	1921.86108398438\\
2.03464221954346	1919.05834960938\\
2.03469228744507	1916.26379394531\\
2.03474235534668	1913.47717285156\\
2.03479242324829	1910.69860839844\\
2.0348424911499	1907.92810058594\\
2.03489255905151	1905.16540527344\\
2.03494238853455	1902.41076660156\\
2.03499245643616	1899.66394042969\\
2.03504252433777	1896.92492675781\\
2.03509259223938	1894.19384765625\\
2.03514266014099	1891.47045898438\\
2.03519248962402	1888.7548828125\\
2.03524255752563	1886.04699707031\\
2.03529262542725	1883.3466796875\\
2.03534269332886	1880.65417480469\\
2.03539276123047	1877.96923828125\\
2.03544282913208	1875.29187011719\\
2.03549265861511	1872.6220703125\\
2.03554272651672	1869.95983886719\\
2.03559279441833	1867.30505371094\\
2.03564286231995	1864.65771484375\\
2.03569293022156	1862.01782226562\\
2.03574275970459	1859.38525390625\\
2.0357928276062	1856.76013183594\\
2.03584289550781	1854.14233398438\\
2.03589296340942	1851.53186035156\\
2.03594303131104	1848.9287109375\\
2.03599309921265	1846.33264160156\\
2.03604292869568	1843.74389648438\\
2.03609299659729	1841.16235351562\\
2.0361430644989	1838.587890625\\
2.03619313240051	1836.02062988281\\
2.03624320030212	1833.46044921875\\
2.03629302978516	1830.9072265625\\
2.03634309768677	1828.36120605469\\
2.03639316558838	1825.82202148438\\
2.03644323348999	1823.28991699219\\
2.0364933013916	1820.76477050781\\
2.03654336929321	1818.24658203125\\
2.03659319877625	1815.73522949219\\
2.03664326667786	1813.23071289062\\
2.03669333457947	1810.73303222656\\
2.03674340248108	1808.2421875\\
2.03679347038269	1805.75817871094\\
2.0368435382843	1803.28076171875\\
2.03689336776733	1800.81018066406\\
2.03694343566895	1798.34631347656\\
2.03699350357056	1795.88916015625\\
2.03704357147217	1793.43859863281\\
2.03709363937378	1790.99462890625\\
2.03714346885681	1788.55725097656\\
2.03719353675842	1786.12646484375\\
2.03724360466003	1783.7021484375\\
2.03729367256165	1781.28442382812\\
2.03734374046326	1778.87316894531\\
2.03739380836487	1776.46838378906\\
2.0374436378479	1774.06994628906\\
2.03749370574951	1771.67797851562\\
2.03754377365112	1769.29235839844\\
2.03759384155273	1766.91320800781\\
2.03764390945435	1764.54028320312\\
2.03769373893738	1762.17370605469\\
2.03774380683899	1759.81335449219\\
2.0377938747406	1757.45935058594\\
2.03784394264221	1755.11145019531\\
2.03789401054382	1752.76989746094\\
2.03794407844543	1750.43444824219\\
2.03799390792847	1748.10510253906\\
2.03804397583008	1745.78198242188\\
2.03809404373169	1743.46496582031\\
2.0381441116333	1741.15393066406\\
2.03819417953491	1738.84912109375\\
2.03824400901794	1736.55017089844\\
2.03829407691956	1734.25732421875\\
2.03834414482117	1731.97045898438\\
2.03839421272278	1729.68957519531\\
2.03844428062439	1727.41467285156\\
2.038494348526	1725.14562988281\\
2.03854417800903	1722.88244628906\\
2.03859424591064	1720.62524414062\\
2.03864431381226	1718.37390136719\\
2.03869438171387	1716.12829589844\\
2.03874444961548	1713.88854980469\\
2.03879427909851	1711.65454101562\\
2.03884434700012	1709.42626953125\\
2.03889441490173	1707.20373535156\\
2.03894448280334	1704.98706054688\\
2.03899455070496	1702.77600097656\\
2.03904461860657	1700.57055664062\\
2.0390944480896	1698.37072753906\\
2.03914451599121	1696.17663574219\\
2.03919458389282	1693.98815917969\\
2.03924465179443	1691.80517578125\\
2.03929471969604	1689.62780761719\\
2.03934478759766	1687.4560546875\\
2.03939461708069	1685.28967285156\\
2.0394446849823	1683.12890625\\
2.03949475288391	1680.9736328125\\
2.03954482078552	1678.82373046875\\
2.03959488868713	1676.67932128906\\
2.03964471817017	1674.54028320312\\
2.03969478607178	1672.40673828125\\
2.03974485397339	1670.27856445312\\
2.039794921875	1668.15563964844\\
2.03984498977661	1666.0380859375\\
2.03989505767822	1663.92590332031\\
2.03994488716125	1661.81896972656\\
2.03999495506287	1659.71740722656\\
2.04004502296448	1657.62097167969\\
};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2.04004502296448	1657.62097167969\\
2.04009509086609	1655.52990722656\\
2.0401451587677	1653.44396972656\\
2.04019498825073	1651.36315917969\\
2.04024505615234	1649.28771972656\\
2.04029512405396	1647.21728515625\\
2.04034519195557	1645.15197753906\\
2.04039525985718	1643.09191894531\\
2.04044532775879	1641.03686523438\\
2.04049515724182	1638.98693847656\\
2.04054522514343	1636.94213867188\\
2.04059529304504	1634.90222167969\\
2.04064536094666	1632.86743164062\\
2.04069542884827	1630.83764648438\\
2.0407452583313	1628.81286621094\\
2.04079532623291	1626.79309082031\\
2.04084539413452	1624.77819824219\\
2.04089546203613	1622.76831054688\\
2.04094552993774	1620.76330566406\\
2.04099559783936	1618.76318359375\\
2.04104542732239	1616.76794433594\\
2.041095495224	1614.77758789062\\
2.04114556312561	1612.7919921875\\
2.04119563102722	1610.81127929688\\
2.04124569892883	1608.83544921875\\
2.04129576683044	1606.86437988281\\
2.04134559631348	1604.89807128906\\
2.04139566421509	1602.9365234375\\
2.0414457321167	1600.97973632812\\
2.04149580001831	1599.02758789062\\
2.04154586791992	1597.08020019531\\
2.04159569740295	1595.13757324219\\
2.04164576530457	1593.19946289062\\
2.04169583320618	1591.26611328125\\
2.04174590110779	1589.33740234375\\
2.0417959690094	1587.41333007812\\
2.04184603691101	1585.49389648438\\
2.04189586639404	1583.57897949219\\
2.04194593429565	1581.66870117188\\
2.04199600219727	1579.76281738281\\
2.04204607009888	1577.86169433594\\
2.04209613800049	1575.96496582031\\
2.04214596748352	1574.07275390625\\
2.04219603538513	1572.18505859375\\
2.04224610328674	1570.30187988281\\
2.04229617118835	1568.42309570312\\
2.04234623908997	1566.548828125\\
2.04239630699158	1564.67883300781\\
2.04244613647461	1562.8134765625\\
2.04249620437622	1560.95239257812\\
2.04254627227783	1559.095703125\\
2.04259634017944	1557.24328613281\\
2.04264640808105	1555.39538574219\\
2.04269623756409	1553.5517578125\\
2.0427463054657	1551.71240234375\\
2.04279637336731	1549.87744140625\\
2.04284644126892	1548.04675292969\\
2.04289650917053	1546.22021484375\\
2.04294657707214	1544.39807128906\\
2.04299640655518	1542.58020019531\\
2.04304647445679	1540.76647949219\\
2.0430965423584	1538.95690917969\\
2.04314661026001	1537.15173339844\\
2.04319667816162	1535.3505859375\\
2.04324650764465	1533.5537109375\\
2.04329657554626	1531.76086425781\\
2.04334664344788	1529.97229003906\\
2.04339671134949	1528.18786621094\\
2.0434467792511	1526.40747070312\\
2.04349684715271	1524.63122558594\\
2.04354667663574	1522.85900878906\\
2.04359674453735	1521.0908203125\\
2.04364681243896	1519.32678222656\\
2.04369688034058	1517.56677246094\\
2.04374694824219	1515.81079101562\\
2.0437970161438	1514.05883789062\\
2.04384684562683	1512.31091308594\\
2.04389691352844	1510.56701660156\\
2.04394698143005	1508.82702636719\\
2.04399704933167	1507.09094238281\\
2.04404711723328	1505.35888671875\\
2.04409694671631	1503.63073730469\\
2.04414701461792	1501.90649414062\\
2.04419708251953	1500.18627929688\\
2.04424715042114	1498.46984863281\\
2.04429721832275	1496.75732421875\\
2.04434728622437	1495.04858398438\\
2.0443971157074	1493.34387207031\\
2.04444718360901	1491.64294433594\\
2.04449725151062	1489.94580078125\\
2.04454731941223	1488.25244140625\\
2.04459738731384	1486.56298828125\\
2.04464721679688	1484.87719726562\\
2.04469728469849	1483.1953125\\
2.0447473526001	1481.51708984375\\
2.04479742050171	1479.8427734375\\
2.04484748840332	1478.17199707031\\
2.04489755630493	1476.50512695312\\
2.04494738578796	1474.84191894531\\
2.04499745368958	1473.18237304688\\
2.04504752159119	1471.52648925781\\
2.0450975894928	1469.87438964844\\
2.04514765739441	1468.22595214844\\
2.04519748687744	1466.5810546875\\
2.04524755477905	1464.93994140625\\
2.04529762268066	1463.30236816406\\
2.04534769058228	1461.66845703125\\
2.04539775848389	1460.0380859375\\
2.0454478263855	1458.41137695312\\
2.04549765586853	1456.78820800781\\
2.04554772377014	1455.16857910156\\
2.04559779167175	1453.55261230469\\
2.04564785957336	1451.94006347656\\
2.04569792747498	1450.33117675781\\
2.04574775695801	1448.72583007812\\
2.04579782485962	1447.12390136719\\
2.04584789276123	1445.52551269531\\
2.04589796066284	1443.93054199219\\
2.04594802856445	1442.33911132812\\
2.04599809646606	1440.75122070312\\
2.0460479259491	1439.16674804688\\
2.04609799385071	1437.58557128906\\
2.04614806175232	1436.00805664062\\
2.04619812965393	1434.43383789062\\
2.04624819755554	1432.86303710938\\
2.04629826545715	1431.29565429688\\
2.04634809494019	1429.73156738281\\
2.0463981628418	1428.17102050781\\
2.04644823074341	1426.61376953125\\
2.04649829864502	1425.05981445312\\
2.04654836654663	1423.50927734375\\
2.04659819602966	1421.96203613281\\
2.04664826393127	1420.41821289062\\
2.04669833183289	1418.87756347656\\
2.0467483997345	1417.34033203125\\
2.04679846763611	1415.80627441406\\
2.04684853553772	1414.27563476562\\
2.04689836502075	1412.74816894531\\
2.04694843292236	1411.22399902344\\
2.04699850082397	1409.703125\\
2.04704856872559	1408.18542480469\\
2.0470986366272	1406.67102050781\\
2.04714846611023	1405.15979003906\\
2.04719853401184	1403.65173339844\\
2.04724860191345	1402.14685058594\\
2.04729866981506	1400.64526367188\\
2.04734873771667	1399.14672851562\\
2.04739880561829	1397.65148925781\\
2.04744863510132	1396.15942382812\\
2.04749870300293	1394.67041015625\\
2.04754877090454	1393.1845703125\\
2.04759883880615	1391.70178222656\\
2.04764890670776	1390.22229003906\\
2.0476987361908	1388.74572753906\\
2.04774880409241	1387.27233886719\\
2.04779887199402	1385.80212402344\\
2.04784893989563	1384.33483886719\\
2.04789900779724	1382.87072753906\\
2.04794907569885	1381.40966796875\\
2.04799890518188	1379.95153808594\\
2.0480489730835	1378.49658203125\\
2.04809904098511	1377.04467773438\\
2.04814910888672	1375.595703125\\
2.04819917678833	1374.14978027344\\
2.04824900627136	1372.70678710938\\
2.04829907417297	1371.26696777344\\
2.04834914207458	1369.82995605469\\
2.0483992099762	1368.39599609375\\
2.04844927787781	1366.96496582031\\
2.04849934577942	1365.53698730469\\
2.04854917526245	1364.11193847656\\
2.04859924316406	1362.68969726562\\
2.04864931106567	1361.2705078125\\
2.04869937896729	1359.85424804688\\
2.0487494468689	1358.44079589844\\
2.04879951477051	1357.0302734375\\
2.04884934425354	1355.62268066406\\
2.04889941215515	1354.21801757812\\
2.04894948005676	1352.81616210938\\
2.04899954795837	1351.41723632812\\
2.04904961585999	1350.02111816406\\
2.04909944534302	1348.6279296875\\
2.04914951324463	1347.23742675781\\
2.04919958114624	1345.84985351562\\
2.04924964904785	1344.46508789062\\
2.04929971694946	1343.08325195312\\
2.04934978485107	1341.7041015625\\
2.04939961433411	1340.32775878906\\
2.04944968223572	1338.95422363281\\
2.04949975013733	1337.58337402344\\
2.04954981803894	1336.21545410156\\
2.04959988594055	1334.85021972656\\
2.04964971542358	1333.48779296875\\
2.0496997833252	1332.12805175781\\
2.04974985122681	1330.77099609375\\
2.04979991912842	1329.41674804688\\
2.04984998703003	1328.06530761719\\
2.04990005493164	1326.71643066406\\
2.04994988441467	1325.37036132812\\
2.04999995231628	1324.02697753906\\
2.09999990463257	654.636291503906\\
2.1292929649353	503.877380371094\\
2.15858578681946	409.329803466797\\
2.18787884712219	344.687164306641\\
2.21717166900635	297.83837890625\\
2.24646472930908	262.431640625\\
2.27575755119324	234.815460205078\\
2.30505061149597	212.741989135742\\
2.33434343338013	194.752044677734\\
2.36363625526428	179.857360839844\\
2.39292931556702	167.365051269531\\
2.42222213745117	156.775054931641\\
2.45151519775391	147.717590332031\\
2.48080801963806	139.913375854492\\
2.5101010799408	133.147705078125\\
2.53939390182495	127.252792358398\\
2.56868696212769	122.095756530762\\
2.59797978401184	117.570014953613\\
2.62727284431458	113.589126586914\\
2.65656566619873	110.082305908203\\
2.68585848808289	106.991081237793\\
2.71515154838562	104.266723632812\\
2.74444437026978	101.868370056152\\
2.77373743057251	99.7615203857422\\
2.80303025245667	97.9168472290039\\
2.8323233127594	96.3093338012695\\
2.86161613464355	94.9174957275391\\
2.89090919494629	93.7228240966797\\
2.92020201683044	92.7093048095703\\
2.9494948387146	91.8630523681641\\
2.97878789901733	91.1719665527344\\
3.00808072090149	90.6255035400391\\
3.03737378120422	90.2144393920898\\
3.06666660308838	89.9307098388672\\
3.09595966339111	89.7672500610352\\
3.12525248527527	89.7178649902344\\
3.154545545578	89.7771301269531\\
3.18383836746216	89.9403076171875\\
3.21313142776489	90.203254699707\\
3.24242424964905	90.562370300293\\
3.2717170715332	91.014533996582\\
3.30101013183594	91.5570526123047\\
3.33030295372009	92.187629699707\\
3.35959601402283	92.9043121337891\\
3.38888883590698	93.7054824829102\\
3.41818189620972	94.5898056030273\\
3.44747471809387	95.5562286376953\\
3.47676777839661	96.6039428710938\\
3.50606060028076	97.7323608398438\\
3.53535342216492	98.9411239624023\\
3.56464648246765	100.230079650879\\
3.59393930435181	101.599258422852\\
3.62323236465454	103.048858642578\\
3.6525251865387	104.579261779785\\
3.68181824684143	106.191017150879\\
3.71111106872559	107.884803771973\\
3.74040412902832	109.661476135254\\
3.76969695091248	111.522010803223\\
3.79899001121521	113.46753692627\\
3.82828283309937	115.499313354492\\
3.85757565498352	117.618721008301\\
3.88686871528625	119.827293395996\\
3.91616153717041	122.126663208008\\
3.94545459747314	124.518600463867\\
3.9747474193573	127.005012512207\\
4.00404024124146	129.587905883789\\
4.03333330154419	132.269439697266\\
4.06262636184692	135.051849365234\\
4.09191942214966	137.937545776367\\
4.12121200561523	140.92903137207\\
4.15050506591797	144.028945922852\\
4.1797981262207	147.240051269531\\
4.20909070968628	150.565231323242\\
4.23838376998901	154.007507324219\\
4.26767683029175	157.570022583008\\
4.29696989059448	161.256057739258\\
4.32626247406006	165.069046020508\\
4.35555553436279	169.012542724609\\
4.38484859466553	173.090225219727\\
4.4141411781311	177.305938720703\\
4.44343423843384	181.663665771484\\
4.47272729873657	186.167572021484\\
4.50202035903931	190.821914672852\\
4.53131294250488	195.631164550781\\
4.56060600280762	200.59992980957\\
4.58989906311035	205.733001708984\\
4.61919212341309	211.035293579102\\
4.64848470687866	216.511962890625\\
4.6777777671814	222.168319702148\\
4.70707082748413	228.009826660156\\
4.73636341094971	234.042190551758\\
4.76565647125244	240.271270751953\\
4.79494953155518	246.703170776367\\
4.82424259185791	253.344161987305\\
4.85353517532349	260.200775146484\\
4.88282823562622	267.279693603516\\
4.91212129592896	274.587890625\\
4.94141435623169	282.132598876953\\
4.97070693969727	289.921173095703\\
5	297.961334228516\\
};
\addlegendentry{\scriptsize $\text{condition number of } \hat K_d$}

\end{axis}

\end{tikzpicture}%
